The Abundances of Light Neutron-Capture Elements in Planetary Nebulae II. s-process Enrichments and Interpretation

We present the results of a large-scale survey of neutron(n)-capture elements in Galactic planetary nebulae (PNe), undertaken to study enrichments from s-process nucleosynthesis in their progenitor stars. From new K band observations of over 100 PNe supplemented by data from the literature, we have detected the emission lines [Kr III] 2.199 and/or [Se IV] 2.287 $\mu$m in 81 of 120 objects. We determine Se and Kr elemental abundances, employing ionization correction formulae derived in the first paper of this series. We find a significant range in Se and Kr abundances, from near solar (no enrichment) to enhanced by >1.0 dex relative to solar, which we interpret as self-enrichment due to in situ s-process nucleosynthesis. Kr tends to be more strongly enriched than Se; in 18 objects exhibiting both Se and Kr emission, we find that [Kr/Se] = 0.5$\pm$0.2. Our survey has increased the number of PNe with n-capture element abundance determinations by a factor of ten, enabling us for the first time to search for correlations with other nebular properties. As expected, we find a positive correlation between s-process enrichments and the C/O ratio. Type I and bipolar PNe, which arise from intermediate-mass progenitors (>3-4 solar masses), exhibit little to no s-process enrichments. Finally, PNe with H-deficient Wolf-Rayet central stars do not exhibit systematically larger s-process enrichments than objects with H-rich nuclei. Overall, 44% of the PNe in our sample display significant s-process enrichments (>0.3 dex). Using an empirical PN luminosity function to correct for incompleteness, we estimate that the true fraction of s-process enriched Galactic PNe is at least 20%.

==> (inline-0) <==
\begin{deluxetable}{lccccccccccc}
\tablecolumns{12}
\tablewidth{0pc} 
\tabletypesize{\scriptsize}
\tablecaption{Observing Log and Nebular Properties}
\tablehead{
\colhead{Object} & \colhead{Obs.} & \colhead{Exp.} & \colhead{} & \colhead{Peimbert} & \colhead{CS} & \colhead{$T_{\rm eff}$} & \colhead{$T_{\rm eff}$} & \colhead{} & \colhead{Morphology} & \colhead{Dust} & \colhead{Dust} \\
\colhead{Name} & \colhead{Date} & \colhead{Time (s)} & \colhead{Res.\tablenotemark{a}} & \colhead{Type} & \colhead{Type\tablenotemark{b}} & \colhead{(10$^4$ K)} & \colhead{Ref.\tablenotemark{c}} & \colhead{Morphology\tablenotemark{d}} & \colhead{Ref.\tablenotemark{c}} & \colhead{Type\tablenotemark{e}} & \colhead{Ref.\tablenotemark{c}}}
\startdata
Cn 3-1 & 21 June 2003 &  1080 & L & Non-I & WELS &   6.44 & CS21 & E & M11 & \nodata & \nodata \\
DdDm 1 & 28 June 2005 &  960 & L & Non-I & H-rich &   3.70 & CS13 & \nodata & \nodata & \nodata & \nodata \\
Hb 4 & 22 July 2003 &  600 & L & I & $[$WO3$]$ &   8.50 & 4 & E & M5 & \nodata & \nodata \\
  & 28 June 2005 &  1800 & L &   &   &   &   &   &   &   &   \\
Hb 5 & 02 Aug.\ 2004 &  600 & L & I & H-rich &  15.00 & 4 & B & M4 & C & D1 \\
  & 23 July 2005 &  1320 & L &   &   &   &   &   &   &   &   \\
  & 25 July 2005 &  840 & L &   &   &   &   &   &   &   &   \\
  & 05 Sept.\ 2004 &  720 & H &   &   &   &   &   &   &   &   \\
Hb 6 & 02 Aug.\ 2004 &  720 & L & I & H-rich &   8.50 & 4 & E & CS20 & \nodata & \nodata \\
Hb 7 & 21 June 2003 &  600 & L & Non-I & WELS &   5.60 & 86 & \nodata & \nodata & \nodata & \nodata \\
He 2-459 & 24 July 2003 &  720 & L & I & $[$WC9$]$ &   7.70 & CS11 & B & M9 & M & D9 \\
  & 01 Sept.\ 2003 &  840 & H &   &   &   &   &   &   &   &   \\
Hu 1-1 & 24 Jan.\ 2003 &  1200 & L & Non-I & H-rich &  11.40 & CS21 & E & M10 & \nodata & \nodata \\
Hu 1-2 & 02 Aug.\ 2004 &  1080 & L & I & H-rich &  12.50 & CS5 & B & M12 & \nodata & \nodata \\
Hu 2-1 & 22 June 2003 &  480 & L & Non-I & H-rich &   4.10 & 38 & B & M5 & C & D1 \\
  & 04 Aug.\ 2004 &  600 & L &   &   &   &   &   &   &   &   \\
IC 351 & 03 Sept.\ 2003 &  600 & L & Non-I & H-rich &  13.40 & CS21 & E & M10 & \nodata & \nodata \\
  & 04 Sept.\ 2003 &  720 & L &   &   &   &   &   &   &   &   \\
  & 06 Nov.\ 2004 &  1080 & L &   &   &   &   &   &   &   &   \\
IC 418 & 05 Nov.\ 2004 &  720 & L & Non-I & H-rich &   3.60 & CS14 & E & M7 & C & D1 \\
IC 1747 & 01 Sept.\ 2003 &  720 & L & Non-I & $[$WO4$]$ &  12.60 & CS8 & E & M6 & \nodata & \nodata \\
IC 2003 & 26 Jan.\ 2003 &  720 & L & Non-I & $[$WC3$]$? &   8.99 & CS21 & E & M10 & \nodata & \nodata \\
IC 2149 & 25 Jan.\ 2003 &  600 & L & Non-I & H-rich &   3.50 & 29 & B & 91 & \nodata & \nodata \\
  & 05 Nov.\ 2004 &  840 & L &   &   &   &   &   &   &   &   \\
IC 2165 & 23 Jan.\ 2003 &  600 & L & Non-I & WELS &  14.00 & 39 & B & M7 & C & D1 \\
IC 3568 & 22 Jan.\ 2003 &  480 & L & Non-I & H-rich &   5.00 & CS15 & E & M7 & \nodata & \nodata \\
  & 05 July 2004 &  600 & L &   &   &   &   &   &   &   &   \\
  & 25 June 2005 &  720 & L &   &   &   &   &   &   &   &   \\
  & 27 June 2005 &  1320 & L &   &   &   &   &   &   &   &   \\
IC 4593 & 21 June 2003 &  960 & L & Non-I & H-rich &   4.00 & CS15 & E & M7 & \nodata & \nodata \\
IC 4634 & 24 July 2003 &  840 & L & Non-I & H-rich &   5.50 & 52 & I & M7 & \nodata & \nodata \\
  & 23 July 2005 &  840 & L &   &   &   &   &   &   &   &   \\
IC 4732 & 04 Aug.\ 2004 &  840 & L & Non-I & H-rich &   6.25 & 4 & \nodata & \nodata & \nodata & \nodata \\
IC 4846 & 03 Sept.\ 2003 &  840 & L & Non-I & H-rich &   7.00 & 53 & \nodata & \nodata & \nodata & \nodata \\
IC 4997 & 07 Nov.\ 2004 &  840 & L & Non-I & WELS &   7.00 & 48 & \nodata & \nodata & O & D1 \\
IC 5217 & 04 Sept.\ 2003 &  840 & L & Non-I & $[$WC8--9$]$ &   9.35 & 57 & B & M3 & \nodata & \nodata \\
  & 05 Nov.\ 2004 &  840 & L &   &   &   &   &   &   &   &   \\
J 320 & 26 Jan.\ 2003 &  1200 & L & Non-I & H-rich &   8.50 & CS13 & I & M8 & \nodata & \nodata \\
J 900 & 24 Jan.\ 2003 &  600 & L & Non-I & WELS &  11.60 & 86 & B & M7 & C & D1 \\
  & 01 Jan.\ 2004 &  840 & H &   &   &   &   &   &   &   &   \\
K 3-17 & 02 July 2004 &  840 & L & Non-I & H-rich & \nodata & \nodata & B & M10 & \nodata & \nodata \\
K 3-55 & 05 Nov.\ 2004 &  1080 & L & Non-I & H-rich & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
K 3-60 & 06 Sept.\ 2004 &  1080 & L & Non-I & H-rich &  11.50 & 4 & \nodata & \nodata & C & D1 \\
  & 08 Sept.\ 2004 &  1320 & H &   &   &   &   &   &   &   &   \\
  & 24 July 2005 &  1680 & H &   &   &   &   &   &   &   &   \\
K 3-61 & 04 Sept.\ 2003 &  1200 & L & I & $[$WC4-6$]$ &   6.25 & 4 & E & M10 & \nodata & \nodata \\
  & 09 Sept.\ 2004 &  1320 & L &   &   &   &   &   &   &   &   \\
  & 07 Nov.\ 2004 &  480 & L &   &   &   &   &   &   &   &   \\
  & 31 July 2005 &  1680 & L &   &   &   &   &   &   &   &   \\
K 4-48 & 25 Jan.\ 2003 &  480 & L & Non-I & H-rich &  10.18 & CS18 & \nodata & \nodata & \nodata & \nodata \\
M 1-1 & 09 Sept.\ 2004 &  1320 & L & Non-I & H-rich &   9.45 & CS12 & \nodata & \nodata & \nodata & \nodata \\
M 1-4 & 22 Jan.\ 2003 &  960 & L & Non-I & H-rich &   8.00 & 4 & \nodata & \nodata & \nodata & \nodata \\
M 1-5 & 22 Jan.\ 2003 &  1080 & L & Non-I & H-rich & \nodata & \nodata & E & 94 & C & D1 \\
M 1-6 & 25 Jan.\ 2003 &  480 & L & Non-I & H-rich &   6.03 & CS21 & E & M10 & C & D1 \\
  & 05 Nov.\ 2004 &  960 & L &   &   &   &   &   &   &   &   \\
M 1-9 & 23 Jan.\ 2003 &  1200 & L & Non-I & H-rich &   6.40 & CS4 & \nodata & \nodata & \nodata & \nodata \\
M 1-11 & 22 Jan.\ 2003 &  960 & L & Non-I & H-rich &   2.90 & CS13 & E & M2 & M & D9 \\
  & 01 Jan.\ 2004 &  840 & H &   &   &   &   &   &   &   &   \\
M 1-12 & 26 Jan.\ 2003 &  720 & L & Non-I & H-rich &   2.91 & CS18 & \nodata & \nodata & M & D9 \\
M 1-14 & 26 Jan.\ 2003 &  720 & L & Non-I & H-rich &   3.99 & CS19 & \nodata & \nodata & \nodata & \nodata \\
M 1-16 & 26 Jan.\ 2003 &  1080 & L & I & H-rich &   8.85 & CS20 & B & M4 & \nodata & \nodata \\
M 1-17 & 24 Jan.\ 2003 &  1200 & L & Non-I & H-rich &   9.60 & CS12 & \nodata & \nodata & \nodata & \nodata \\
  & 01 Jan.\ 2004 &  1320 & H &   &   &   &   &   &   &   &   \\
M 1-25 & 03 Aug.\ 2004 &  840 & L & Non-I & $[$WC5--6$]$ &   4.75 & 85 & \nodata & \nodata & \nodata & \nodata \\
  & 30 July 2005 &  1200 & L &   &   &   &   &   &   &   &   \\
M 1-31 & 07 July 2004 &  840 & L & Non-I & WELS &   5.10 & CS18 & \nodata & \nodata & \nodata & \nodata \\
M 1-32 & 04 July 2004 &  720 & L & Non-I & $[$WO4$]$pec & \nodata & \nodata & E & M6 & \nodata & \nodata \\
  & 28 June 2005 &  1200 & L &   &   &   &   &   &   &   &   \\
  & 06 July 2004 &  960 & H &   &   &   &   &   &   &   &   \\
M 1-35 & 04 Aug.\ 2004 &  840 & L & I & H-rich &   6.25 & 4 & \nodata & \nodata & \nodata & \nodata \\
M 1-40 & 03 Aug.\ 2004 &  720 & L & I & $[$WC$]$? &   8.85 & CS20 & I & CS20 & \nodata & \nodata \\
  & 05 Sept.\ 2004 &  840 & H &   &   &   &   &   &   &   &   \\
M 1-46 & 23 July 2004 &  840 & L & Non-I & WELS &   7.30 & 86 & R & 34 & \nodata & \nodata \\
M 1-50 & 02 Aug.\ 2004 &  840 & L & Non-I & H-rich &  10.00 & 85 & \nodata & \nodata & \nodata & \nodata \\
M 1-51 & 03 Sept.\ 2003 &  840 & L & Non-I & $[$WO4$]$pec &   5.59 & CS18 & \nodata & \nodata & \nodata & \nodata \\
  & 04 July 2004 &  840 & H &   &   &   &   &   &   &   &   \\
M 1-54 & 06 Sept.\ 2004 &  720 & L & I & H-rich &   8.50 & 85 & \nodata & \nodata & \nodata & \nodata \\
M 1-57 & 03 Sept.\ 2004 &  840 & L & I & H-rich &  13.40 & 86 & B & M10 & \nodata & \nodata \\
  & 22 July 2005 &  1320 & L &   &   &   &   &   &   &   &   \\
  & 23 July 2005 &  1680 & H &   &   &   &   &   &   &   &   \\
M 1-58 & 23 July 2004 &  960 & L & Non-I & H-rich & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  & 31 July 2005 &  1320 & L &   &   &   &   &   &   &   &   \\
M 1-60 & 06 July 2004 &  840 & L & I & $[$WC4$]$ &   7.44 & CS18 & B & M2 & \nodata & \nodata \\
M 1-61 & 06 July 2004 &  600 & L & Non-I & WELS &   6.60 & 86 & \nodata & \nodata & \nodata & \nodata \\
M 1-71 & 21 June 2003 &  720 & L & Non-I & WELS & \nodata & \nodata & E & 94 & C & D1 \\
M 1-72 & 07 July 2004 &  1320 & L & Non-I & H-rich &   4.87 & CS18 & \nodata & \nodata & \nodata & \nodata \\
M 1-74 & 06 Nov.\ 2004 &  1080 & L & Non-I & H-rich &   7.01 & CS18 & \nodata & \nodata & \nodata & \nodata \\
  & 07 Nov.\ 2004 &  600 & L &   &   &   &   &   &   &   &   \\
M 1-75 & 08 Sept.\ 2004 &  1200 & L & I & H-rich &  16.00 & 4 & B & M10 & \nodata & \nodata \\
M 1-80 & 03 Aug.\ 2004 &  1080 & L & Non-I & H-rich &  10.00 & 4 & R & M10 & \nodata & \nodata \\
  & 04 Aug.\ 2004 &  480 & L &   &   &   &   &   &   &   &   \\
  & 05 Nov.\ 2004 &  1320 & L &   &   &   &   &   &   &   &   \\
  & 30 July 2005 &  1680 & L &   &   &   &   &   &   &   &   \\
M 2-2 & 24 Jan.\ 2003 &  840 & L & Non-I & H-rich &   8.00 & 4 & E & M10 & \nodata & \nodata \\
  & 05 Nov.\ 2004 &  1320 & L &   &   &   &   &   &   &   &   \\
M 2-31 & 07 July 2004 &  840 & L & Non-I & $[$WC4$]$ &   6.00 & 85 & \nodata & \nodata & \nodata & \nodata \\
  & 31 July 2005 &  1320 & L &   &   &   &   &   &   &   &   \\
M 2-43 & 23 July 2003 &  720 & L & Non-I & $[$WC7--8$]$ &   6.50 & CS11 & E & M1 & M & D9 \\
  & 30 July 2005 &  1440 & L &   &   &   &   &   &   &   &   \\
  & 01 Sept.\ 2003 &  600 & H &   &   &   &   &   &   &   &   \\
M 2-48 & 23 July 2004 &  1200 & L & I & H-rich & \nodata & \nodata & B & M10 & \nodata & \nodata \\
M 3-15 & 24 July 2003 &  960 & L & Non-I & $[$WC4$]$ &   8.24 & CS23 & \nodata & \nodata & \nodata & \nodata \\
  & 31 July 2005 &  1080 & L &   &   &   &   &   &   &   &   \\
M 3-25 & 02 July 2004 &  720 & L & I & H-rich & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
M 3-28 & 07 Sept.\ 2004 &  960 & L & I & H-rich &  13.05 & CS18 & B & M4 & \nodata & \nodata \\
  & 08 Sept.\ 2004 &  1200 & H &   &   &   &   &   &   &   &   \\
M 3-35 & 24 July 2003 &  600 & L & Non-I & H-rich & \nodata & \nodata & E & M10 & M & D9 \\
M 3-41 & 04 Aug.\ 2004 &  840 & L & I & H-rich &   2.80 & 85 & \nodata & \nodata & \nodata & \nodata \\
M 4-18 & 23 Jan.\ 2003 &  1200 & L & Non-I & $[$WC11$]$ &   3.10 & CS2 & B & M13 & C & D1 \\
Me 1-1 & 21 July 2003 &  840 & L & I & H-rich &   6.25 & 4 & I & M10 & \nodata & \nodata \\
Me 2-2 & 03 Sept.\ 2003 &  840 & L & I & H-rich &   5.75 & 4 & B & M13 & C & D1 \\
NGC 1501 & 01 Jan.\ 2004 &  1320 & L & I & $[$WO4$]$ &  13.45 & CS8 & E & M10 & \nodata & \nodata \\
NGC 2392 & 24 Jan.\ 2003 &  960 & L & Non-I & H-rich &   4.70 & CS14 & E & M7 & \nodata & \nodata \\
NGC 3242 & 23 Jan.\ 2003 &  1080 & L & Non-I & H-rich &   7.50 & CS16 & E & M3 & \nodata & \nodata \\
NGC 6369 & 02 July 2004 &  720 & L & Non-I & $[$WO3$]$ &  15.00 & CS8 & E & M6 & C, 21$\mu$m & D5 \\
NGC 6439 & 07 July 2004 &  840 & L & I & H-rich &   8.00 & 4 & E & 4 & \nodata & \nodata \\
NGC 6445 & 07 Sept.\ 2004 &  1080 & L & Non-I & H-rich &  18.40 & CS24 & B & M7 & \nodata & \nodata \\
  & 08 Sept.\ 2004 &  1320 & H &   &   &   &   &   &   &   &   \\
NGC 6537 & 02 Sept.\ 2004 &  360 & L & I & H-rich &  18.00 & 40 & B & M4 & O & D7 \\
  & 03 Sept.\ 2004 &  480 & L &   &   &   &   &   &   &   &   \\
  & 06 Sept.\ 2004 &  840 & H &   &   &   &   &   &   &   &   \\
NGC 6567 & 01 July 2004 &  840 & L & Non-I & WELS &   8.00 & 46 & E & M7 & \nodata & \nodata \\
NGC 6572 & 09 Sept.\ 2001 &  480 & L & Non-I & WELS &   7.87 & CS22 & E & M5 & C & D1 \\
NGC 6578 & 04 Sept.\ 2003 &  720 & L & Non-I & WELS &   5.00 & 4 & E & CS20 & \nodata & \nodata \\
NGC 6629 & 03 Aug.\ 2004 &  840 & L & Non-I & $[$WC4$]$? &   4.70 & CS16 & E & M7 & \nodata & \nodata \\
  & 25 July 2005 &  960 & L &   &   &   &   &   &   &   &   \\
  & 30 July 2005 &  600 & L &   &   &   &   &   &   &   &   \\
NGC 6644 & 09 Sept.\ 2004 &  840 & L & Non-I & $[$WC$]$? &  12.50 & 85 & E & CS20 & \nodata & \nodata \\
NGC 6741 & 24 July 2003 &  600 & L & Non-I & H-rich &  15.25 & CS22 & E & CS21 & C & D1 \\
  & 24 June 2005 &  1560 & L &   &   &   &   &   &   &   &   \\
  & 25 June 2005 &  1440 & L &   &   &   &   &   &   &   &   \\
NGC 6751 & 06 July 2004 &  840 & L & Non-I & $[$WO4$]$ &  13.50 & CS7 & E & M6 & \nodata & \nodata \\
NGC 6778 & 09 Sept.\ 2004 &  1320 & L & I & H-rich &  10.72 & CS21 & B & M7 & \nodata & \nodata \\
NGC 6790 & 04 July 2004 &  600 & L & Non-I & H-rich &   9.57 & CS22 & \nodata & \nodata & C & D1 \\
NGC 6803 & 01 July 2004 &  960 & L & Non-I & WELS &   7.29 & CS20 & E & M7 & \nodata & \nodata \\
NGC 6804 & 07 Sept.\ 2004 &  1320 & L & Non-I & H-rich &   8.99 & CS21 & B & M7 & \nodata & \nodata \\
NGC 6807 & 05 July 2004 &  960 & L & Non-I & H-rich &   6.25 & 4 & \nodata & \nodata & \nodata & \nodata \\
NGC 6818 & 04 Sept.\ 2003 &  1080 & L & Non-I & WELS &  15.95 & CS22 & E & M7 & \nodata & \nodata \\
  & 27 June 2005 &  960 & L &   &   &   &   &   &   &   &   \\
NGC 6826 & 02 Aug.\ 2004 &  1080 & L & Non-I & H-rich &   5.00 & CS15 & E & M3 & \nodata & \nodata \\
  & 26 June 2005 &  1200 & L &   &   &   &   &   &   &   &   \\
  & 27 June 2005 &  2760 & L &   &   &   &   &   &   &   &   \\
NGC 6833 & 03 Aug.\ 2004 &  1320 & L & I & H-rich &   6.25 & 4 & \nodata & \nodata & \nodata & \nodata \\
NGC 6879 & 04 Aug.\ 2004 &  1200 & L & Non-I & WELS &   5.00 & 4 & R & M10 & \nodata & \nodata \\
  & 23 July 2005 &  960 & L &   &   &   &   &   &   &   &   \\
NGC 6881 & 24 July 2003 &  600 & L & Non-I & H-rich &  11.50 & 4 & B & M10 & C & D1 \\
  & 22 July 2005 &  960 & L &   &   &   &   &   &   &   &   \\
  & 01 Sept.\ 2003 &  720 & H &   &   &   &   &   &   &   &   \\
  & 24 July 2005 &  1320 & H &   &   &   &   &   &   &   &   \\
NGC 6884 & 21 July 2003 &  600 & L & Non-I & H-rich &  11.48 & CS22 & E & M5 & C & D4 \\
NGC 6886 & 01 July 2004 &  1200 & L & Non-I & H-rich &  16.44 & CS22 & E & M10 & C & D1 \\
  & 24 June 2005 &  1200 & L &   &   &   &   &   &   &   &   \\
  & 05 July 2004 &  840 & H &   &   &   &   &   &   &   &   \\
  & 25 June 2005 &  360 & H &   &   &   &   &   &   &   &   \\
  & 26 June 2005 &  960 & H &   &   &   &   &   &   &   &   \\
NGC 6891 & 03 Sept.\ 2003 &  1080 & L & Non-I & WELS &   5.00 & CS14 & E & M5 & \nodata & \nodata \\
NGC 6905 & 09 Sept.\ 2004 &  1200 & L & Non-I & $[$WO2$]$ &  14.10 & CS8 & I & M5 & \nodata & \nodata \\
NGC 7026 & 22 July 2005 &  600 & L & Non-I & $[$WO3$]$ &  13.05 & CS8 & B & M4 & \nodata & \nodata \\
  & 23 July 2005 &  720 & L &   &   &   &   &   &   &   &   \\
NGC 7354 & 02 Aug.\ 2004 &  600 & L & I & H-rich &  11.50 & 4 & E & M3 & \nodata & \nodata \\
  & 03 Aug.\ 2004 &  720 & L &   &   &   &   &   &   &   &   \\
Vy 1-1 & 08 Sept.\ 2004 &  1440 & L & Non-I & $[$WC$]$ &   6.00 & CS13 & E & M10 & \nodata & \nodata \\
Vy 1-2 & 02 Sept.\ 2004 &  960 & L & Non-I & H-rich &  11.89 & CS21 & E & M10 & \nodata & \nodata \\
Vy 2-2 & 03 Sept.\ 2004 &  1080 & L & Non-I & H-rich &   5.90 & CS6 & B & M13 & O & D1 \\
  & 05 Sept.\ 2004 &  600 & H &   &   &   &   &   &   &   &   \\
  & 06 Sept.\ 2004 &  360 & H &   &   &   &   &   &   &   &   \\
\tableline
\enddata
\scriptsize
\tablenotetext{a}{H = high resolution ($R=4400$), L = low (survey) resolution ($R=500$)}
\tablenotetext{b}{Taken from the compilation of Acker \& Neiner (2003).  The various central star types are Wolf-Rayet ([WC] or [WO]), weak emission line star (WELS), and H-rich.}
\tablenotetext{c}{See Table 6 for $T_{\rm eff}$, morphology, and dust-type references}
\tablenotetext{d}{B = bipolar, E = elliptical, R = round, I = irregular (includes point-symmetric nebulae)}
\tablenotetext{e}{C = C-rich dust, O = O-rich dust, M = mixture of C-rich and O-rich dust, 21$\mu$m = exhibits 21~$\mu$m dust emission feature}
\end{deluxetable}
 
\clearpage

\begin{deluxetable}{lcccccccc}
\tablecolumns{9}
\tablewidth{0pc} 
\tabletypesize{\scriptsize}
\tablecaption{Observed Fluxes -- Survey Resolution Data}
\tablehead{
\colhead{} & \multicolumn{8}{c}{$F$(Br$\gamma$) or $F$($\lambda$)/$F$(Br$\gamma$)$\times$100} \\
\cline{2-9}
\colhead{} & \colhead{} & \colhead{} & \colhead{H$_2$ 3-2~$S$(3)+} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{H$_2$ 3-2~$S$(2)+} \\
\colhead{Object} & \colhead{Br$\gamma$} & \colhead{He II} & \colhead{[Kr III]} & \colhead{[Fe III]} & \colhead{H$_2$ 1-0~$S$(0)} & \colhead{[Fe III]} & \colhead{H$_2$ 2-1~$S$(1)} & \colhead{[Se IV]} \\
\colhead{Name} & \colhead{2.166\tablenotemark{a}} & \colhead{2.189} & \colhead{2.199\tablenotemark{b}} & \colhead{2.218} & \colhead{2.224} & \colhead{2.243} & \colhead{2.248} & \colhead{2.287\tablenotemark{b}}}
\startdata
Cn 3-1 & 5.32$\pm$0.15 & \nodata & $<$1.84 & \nodata & \nodata & \nodata & \nodata & $<$1.70 \\
DdDm 1 & 5.45$\pm$0.24 & \nodata & $<$9.50 & \nodata & \nodata & \nodata & \nodata & $<$10.8 \\
Hb 4 & 6.31$\pm$0.14 & 6.31$\pm$1.07 & $<$1.54 & \nodata & \nodata & \nodata & \nodata & 3.77$\pm$0.65 \\
Hb 5 & 16.8$\pm$0.4 & 18.3$\pm$0.9 & 1.28$\pm$0.32 & 1.33$\pm$0.49\tablenotemark{d} & 6.49$\pm$0.44 & 0.52$\pm$0.24\tablenotemark{d} & 1.83$\pm$0.47 & 1.23$\pm$0.40\tablenotemark{d} \\
Hb 6 & 11.4$\pm$0.3 & 6.54$\pm$0.91 & $<$1.52 & 0.97$\pm$0.71\tablenotemark{d} & \nodata & \nodata & \nodata & 3.80$\pm$0.40 \\
Hb 7 & 1.81$\pm$0.09 & \nodata & $<$6.30 & \nodata & \nodata & \nodata & \nodata & $<$6.85 \\
He 2-459 & 7.27$\pm$0.15 & 2.48$\pm$1.09\tablenotemark{d} & $<$2.61 & 1.28$\pm$0.33 & 6.64$\pm$0.99 & \nodata & 2.79$\pm$0.54 & $<$1.62 \\
Hu 1-1 & 0.765$\pm$0.060 & \nodata & $<$10.5 & \nodata & \nodata & \nodata & \nodata & $<$12.4 \\
Hu 1-2 & 2.45$\pm$0.09 & 24.7$\pm$1.8 & $<$4.24 & \nodata & \nodata & \nodata & \nodata & $<$4.61 \\
Hu 2-1 & 11.5$\pm$0.3\tablenotemark{c} & \nodata & 2.38$\pm$0.63 & \nodata & \nodata & \nodata & \nodata & $<$0.97 \\
IC 351 & 1.39$\pm$0.07 & 16.9$\pm$4.2 & $<$7.17 & \nodata & \nodata & \nodata & \nodata & 8.06$\pm$3.05\tablenotemark{d} \\
IC 418 & 54.1$\pm$0.8\tablenotemark{c} & \nodata & 2.46$\pm$0.19 & \nodata & \nodata & \nodata & \nodata & $<$0.39 \\
IC 1747 & 2.18$\pm$0.11\tablenotemark{c} & \nodata & $<$8.03 & \nodata & \nodata & \nodata & \nodata & 15.7$\pm$4.3 \\
IC 2003 & 6.49$\pm$0.22 & 20.0$\pm$2.4 & $<$5.02 & \nodata & \nodata & \nodata & \nodata & 11.4$\pm$2.1 \\
IC 2149 & 10.2$\pm$0.3\tablenotemark{c} & \nodata & $<$1.18 & \nodata & \nodata & \nodata & \nodata & $<$1.42 \\
IC 2165 & 9.18$\pm$0.17 & 13.7$\pm$0.7 & $<$1.60 & \nodata & 1.72$\pm$0.77\tablenotemark{d} & \nodata & $<$2.15 & 5.56$\pm$1.17 \\
IC 3568 & 1.75$\pm$0.04 & \nodata & $<$1.30 & \nodata & \nodata & \nodata & \nodata & 2.29$\pm$0.84\tablenotemark{d} \\
IC 4593 & 3.98$\pm$0.17 & \nodata & $<$2.01 & \nodata & \nodata & \nodata & \nodata & $<$3.57 \\
IC 4634 & 6.58$\pm$0.17 & \nodata & $<$1.03 & \nodata & \nodata & \nodata & \nodata & 2.58$\pm$0.55 \\
IC 4732 & 1.81$\pm$0.06 & \nodata & $<$2.56 & \nodata & \nodata & \nodata & \nodata & 4.83$\pm$1.87\tablenotemark{d} \\
IC 4846 & 2.90$\pm$0.10 & \nodata & $<$2.80 & \nodata & \nodata & \nodata & \nodata & $<$3.03 \\
IC 4997 & 19.2$\pm$0.4 & \nodata & $<$0.51 & 0.71$\pm$0.40\tablenotemark{d} & \nodata & \nodata & \nodata & $<$0.67 \\
IC 5217 & 3.01$\pm$0.09 & 3.30$\pm$0.96 & $<$1.83 & \nodata & \nodata & \nodata & \nodata & 6.01$\pm$1.60 \\
J 320 & 0.593$\pm$0.031 & \nodata & $<$3.71 & \nodata & \nodata & \nodata & \nodata & $<$6.59 \\
J 900 & 3.03$\pm$0.07 & 9.90$\pm$0.98 & 1.51$\pm$0.69\tablenotemark{d} & \nodata & 4.13$\pm$1.29 & \nodata & $<$3.14 & 8.88$\pm$1.53 \\
K 3-17 & 6.91$\pm$0.13 & 14.5$\pm$1.3 & 4.14$\pm$0.84 & 1.53$\pm$0.59\tablenotemark{d} & 8.35$\pm$1.10 & \nodata & 3.29$\pm$1.13\tablenotemark{d} & 5.72$\pm$1.00 \\
K 3-55 & 1.43$\pm$0.05 & 9.65$\pm$0.71 & 3.54$\pm$0.86 & \nodata & \nodata & \nodata & \nodata & 7.48$\pm$1.49 \\
K 3-60 & 3.15$\pm$0.07 & 12.4$\pm$1.8 & 4.03$\pm$1.11 & \nodata & 4.67$\pm$1.24 & \nodata & $<$3.08 & 9.56$\pm$1.70 \\
K 3-61 & 0.690$\pm$0.039 & \nodata & $<$5.07 & \nodata & \nodata & \nodata & \nodata & 6.33$\pm$1.90 \\
K 4-48 & 1.03$\pm$0.09\tablenotemark{c} & \nodata & $<$7.63 & \nodata & 15.3$\pm$4.5 & \nodata & 9.81$\pm$3.69\tablenotemark{d} & $<$10.8 \\
M 1-1 & 0.340$\pm$0.031 & 31.5$\pm$5.5 & $<$12.6 & \nodata & \nodata & \nodata & \nodata & $<$13.3 \\
M 1-4 & 3.15$\pm$0.06 & 2.64$\pm$0.68 & $<$2.06 & \nodata & \nodata & \nodata & \nodata & 7.33$\pm$0.71 \\
M 1-5 & 1.84$\pm$0.03 & \nodata & 1.98$\pm$0.47 & \nodata & \nodata & \nodata & \nodata & $<$0.89 \\
M 1-6 & 13.2$\pm$0.3\tablenotemark{c} & \nodata & 1.53$\pm$0.36 & \nodata & \nodata & \nodata & \nodata & $<$1.08 \\
M 1-9 & 0.944$\pm$0.047 & \nodata & $<$3.88 & \nodata & \nodata & \nodata & \nodata & $<$3.14 \\
M 1-11 & 19.5$\pm$0.4 & \nodata & 3.11$\pm$0.31 & \nodata & 1.93$\pm$0.25 & \nodata & 1.37$\pm$0.37 & 1.10$\pm$0.39\tablenotemark{d} \\
M 1-12 & 4.29$\pm$0.10 & \nodata & 1.64$\pm$0.45 & \nodata & \nodata & \nodata & \nodata & $<$1.33 \\
M 1-14 & 4.51$\pm$0.12 & \nodata & $<$1.73 & \nodata & \nodata & \nodata & \nodata & $<$1.88 \\
M 1-16 & 2.27$\pm$0.08 & 8.50$\pm$1.85 & $<$3.59 & \nodata & 12.6$\pm$2.2 & \nodata & 4.40$\pm$2.54\tablenotemark{d} & $<$6.17 \\
M 1-17 & 1.08$\pm$0.04\tablenotemark{c} & \nodata & 7.01$\pm$2.22 & \nodata & 7.91$\pm$1.89 & \nodata & 5.90$\pm$2.68\tablenotemark{d} & 9.35$\pm$1.43 \\
M 1-25 & 4.78$\pm$0.07\tablenotemark{c} & 0.95$\pm$0.42\tablenotemark{d} & 1.76$\pm$0.50 & \nodata & \nodata & \nodata & \nodata & $<$1.56 \\
M 1-31 & 2.88$\pm$0.10 & \nodata & $<$2.16 & \nodata & \nodata & \nodata & \nodata & 3.16$\pm$1.16\tablenotemark{d} \\
M 1-32 & 2.80$\pm$0.07 & \nodata & 7.46$\pm$1.26 & 7.71$\pm$0.88 & 15.6$\pm$1.6 & 2.76$\pm$0.69 & 6.00$\pm$1.29 & 3.41$\pm$0.73 \\
M 1-35 & 2.76$\pm$0.11 & \nodata & $<$3.03 & \nodata & \nodata & \nodata & \nodata & 4.13$\pm$1.75\tablenotemark{d} \\
M 1-40 & 7.58$\pm$0.14 & 12.6$\pm$0.6 & 1.28$\pm$0.36 & 1.36$\pm$0.40 & 4.56$\pm$0.66 & \nodata & 1.79$\pm$0.83\tablenotemark{d} & 5.04$\pm$0.65 \\
M 1-46 & 2.51$\pm$0.08 & \nodata & $<$3.57 & \nodata & \nodata & \nodata & \nodata & $<$4.70 \\
M 1-50 & 2.76$\pm$0.08 & 6.81$\pm$1.64 & $<$3.09 & \nodata & \nodata & \nodata & \nodata & 5.04$\pm$2.36\tablenotemark{d} \\
M 1-51 & 8.74$\pm$0.19 & \nodata & 5.61$\pm$0.78 & \nodata & 3.07$\pm$0.99 & \nodata & $<$2.95 & 3.79$\pm$0.90 \\
M 1-54 & 1.42$\pm$0.07\tablenotemark{c} & \nodata & $<$6.75 & \nodata & \nodata & \nodata & \nodata & $<$8.31 \\
M 1-57 & 1.88$\pm$0.04\tablenotemark{c} & 14.4$\pm$0.9 & 3.26$\pm$0.60 & 1.81$\pm$0.63\tablenotemark{d} & 6.65$\pm$0.65 & \nodata & 5.80$\pm$1.02 & 5.43$\pm$0.81 \\
M 1-58 & 1.22$\pm$0.06 & 13.4$\pm$2.3 & $<$4.86 & \nodata & \nodata & \nodata & \nodata & 4.52$\pm$1.49 \\
M 1-60 & 3.31$\pm$0.10 & \nodata & $<$2.40 & \nodata & \nodata & \nodata & \nodata & 5.11$\pm$1.10 \\
M 1-61 & 8.95$\pm$0.18\tablenotemark{c} & \nodata & $<$1.30 & \nodata & 1.09$\pm$0.64\tablenotemark{d} & \nodata & 1.50$\pm$0.57\tablenotemark{d} & 2.99$\pm$0.61 \\
M 1-71 & 12.7$\pm$0.3 & \nodata & 1.54$\pm$0.35 & \nodata & \nodata & \nodata & \nodata & 2.73$\pm$0.38 \\
M 1-72 & 2.97$\pm$0.06 & \nodata & $<$2.02 & \nodata & 4.01$\pm$1.28 & \nodata & $<$1.80 & $<$2.40 \\
M 1-74 & 2.77$\pm$0.07\tablenotemark{c} & \nodata & $<$1.96 & \nodata & 3.38$\pm$1.31\tablenotemark{d} & \nodata & 3.21$\pm$1.42\tablenotemark{d} & 2.51$\pm$0.91\tablenotemark{d} \\
M 1-75 & 0.347$\pm$0.027 & 26.8$\pm$5.9 & $<$13.5 & \nodata & 20.3$\pm$5.2 & \nodata & 12.0$\pm$6.4\tablenotemark{d} & $<$15.4 \\
M 1-80 & 0.866$\pm$0.036 & 8.14$\pm$1.52 & $<$4.35 & \nodata & \nodata & \nodata & \nodata & 7.79$\pm$1.95 \\
M 2-2 & 0.719$\pm$0.032 & \nodata & $<$5.13 & \nodata & \nodata & \nodata & \nodata & $<$6.34 \\
M 2-31 & 3.88$\pm$0.11 & \nodata & $<$2.33 & \nodata & \nodata & \nodata & \nodata & 2.94$\pm$0.88 \\
M 2-43 & 18.3$\pm$0.4\tablenotemark{c} & \nodata & 4.72$\pm$0.35 & 0.74$\pm$0.15 & 2.27$\pm$0.31 & 0.31$\pm$0.13\tablenotemark{d} & 1.54$\pm$0.42 & 1.25$\pm$0.29 \\
M 2-48 & 0.308$\pm$0.022 & \nodata & $<$7.95 & \nodata & \nodata & \nodata & \nodata & $<$11.4 \\
M 3-15 & 3.92$\pm$0.13\tablenotemark{c} & \nodata & $<$2.39 & \nodata & \nodata & \nodata & \nodata & 1.95$\pm$0.62 \\
M 3-25 & 4.82$\pm$0.13 & 2.47$\pm$1.06\tablenotemark{d} & $<$1.53 & \nodata & 2.49$\pm$0.77 & \nodata & 1.34$\pm$0.60\tablenotemark{d} & 6.54$\pm$1.09 \\
M 3-28 & 0.590$\pm$0.045 & 8.34$\pm$3.38\tablenotemark{d} & $<$10.2 & \nodata & 10.1$\pm$3.0 & \nodata & $<$8.38 & $<$7.03 \\
M 3-35 & 9.09$\pm$0.23 & \nodata & $<$1.75 & \nodata & 0.93$\pm$0.56\tablenotemark{d} & \nodata & $<$1.40 & 2.27$\pm$0.47 \\
M 3-41 & 0.876$\pm$0.049 & \nodata & $<$7.85 & \nodata & \nodata & \nodata & \nodata & $<$7.99 \\
M 4-18 & 1.42$\pm$0.05 & 5.46$\pm$1.46 & $<$2.39 & \nodata & 5.89$\pm$1.33 & \nodata & 4.55$\pm$1.43 & $<$2.52 \\
Me 1-1 & 3.97$\pm$0.30 & \nodata & $<$4.61 & \nodata & \nodata & \nodata & \nodata & $<$5.92 \\
Me 2-2 & 3.55$\pm$0.10 & \nodata & $<$2.64 & \nodata & \nodata & \nodata & \nodata & $<$2.78 \\
NGC 1501 & 0.868$\pm$0.206 & \nodata & $<$45.6 & \nodata & \nodata & \nodata & \nodata & $<$58.5 \\
NGC 2392 & 2.61$\pm$0.09 & 9.46$\pm$1.68 & $<$4.87 & 6.86$\pm$1.40 & 6.09$\pm$2.31\tablenotemark{d} & \nodata & $<$3.29 & $<$4.67 \\
NGC 3242 & 12.7$\pm$0.3 & 11.8$\pm$2.1 & $<$2.61 & \nodata & \nodata & \nodata & \nodata & 6.94$\pm$1.33 \\
NGC 6369 & 11.3$\pm$0.5\tablenotemark{c} & \nodata & $<$3.36 & \nodata & \nodata & \nodata & \nodata & 11.1$\pm$1.8 \\
NGC 6439 & 1.98$\pm$0.05 & 7.83$\pm$1.48 & $<$2.74 & \nodata & \nodata & \nodata & \nodata & 4.86$\pm$1.18 \\
NGC 6445 & 1.50$\pm$0.15 & 12.9$\pm$3.6 & 6.30$\pm$2.66\tablenotemark{d} & \nodata & 30.3$\pm$5.9 & \nodata & $<$13.6 & 15.7$\pm$5.2 \\
NGC 6537 & 12.2$\pm$0.3\tablenotemark{c} & 26.1$\pm$1.0 & $<$0.99 & 1.32$\pm$0.33 & 3.09$\pm$0.31 & \nodata & 1.93$\pm$0.41 & 2.32$\pm$0.50 \\
NGC 6567 & 77.0$\pm$1.7 & \nodata & $<$1.93 & \nodata & \nodata & \nodata & \nodata & 6.09$\pm$0.98 \\
NGC 6572\tablenotemark{e} & 71.3$\pm$0.8 & \nodata & 0.94$\pm$0.23 & \nodata & \nodata & \nodata & \nodata & 3.30$\pm$0.19 \\
NGC 6578 & 2.88$\pm$0.09 & \nodata & $<$2.66 & \nodata & \nodata & \nodata & \nodata & 5.10$\pm$1.22 \\
NGC 6629 & 6.12$\pm$0.17\tablenotemark{c} & \nodata & 1.86$\pm$0.46 & \nodata & \nodata & \nodata & \nodata & 1.26$\pm$0.43\tablenotemark{d} \\
NGC 6644 & 4.79$\pm$0.08 & 4.63$\pm$0.59 & 1.03$\pm$0.47\tablenotemark{d} & \nodata & \nodata & \nodata & \nodata & 4.57$\pm$0.69 \\
NGC 6741 & 3.70$\pm$0.08 & 10.6$\pm$0.9 & 2.08$\pm$0.53 & 3.11$\pm$0.65 & 2.15$\pm$0.69 & \nodata & $<$1.42 & 3.51$\pm$0.87 \\
NGC 6751 & 0.557$\pm$0.091 & \nodata & $<$21.9 & \nodata & \nodata & \nodata & \nodata & $<$28.7 \\
NGC 6778 & 1.37$\pm$0.08 & 5.26$\pm$2.01\tablenotemark{d} & $<$3.74 & \nodata & 3.23$\pm$1.82\tablenotemark{d} & \nodata & $<$3.68 & $<$5.15 \\
NGC 6790 & 16.7$\pm$0.4 & 1.34$\pm$0.51\tablenotemark{d} & $<$0.64 & \nodata & \nodata & \nodata & \nodata & 3.41$\pm$0.36 \\
NGC 6803 & 9.59$\pm$0.17 & 1.51$\pm$0.35 & $<$1.08 & \nodata & \nodata & \nodata & \nodata & 3.14$\pm$0.52 \\
NGC 6804 & 0.594$\pm$0.057 & 22.4$\pm$5.3 & $<$11.6 & \nodata & \nodata & \nodata & \nodata & $<$11.8 \\
NGC 6807 & 2.42$\pm$0.08 & \nodata & $<$2.05 & \nodata & \nodata & \nodata & \nodata & $<$2.16 \\
NGC 6818 & 2.68$\pm$0.10 & 21.2$\pm$2.1 & $<$2.24 & \nodata & \nodata & \nodata & \nodata & 7.69$\pm$1.78 \\
NGC 6826 & 7.08$\pm$0.16 & \nodata & $<$2.10 & \nodata & \nodata & \nodata & \nodata & 1.92$\pm$0.55 \\
NGC 6833 & 1.87$\pm$0.07 & \nodata & $<$2.72 & \nodata & \nodata & \nodata & \nodata & $<$2.73 \\
NGC 6879 & 1.14$\pm$0.03 & \nodata & $<$2.58 & \nodata & \nodata & \nodata & \nodata & 7.42$\pm$1.87 \\
NGC 6881 & 3.75$\pm$0.07\tablenotemark{c} & 11.7$\pm$0.6 & 1.59$\pm$0.54\tablenotemark{d} & 1.35$\pm$0.54\tablenotemark{d} & 4.69$\pm$0.54 & \nodata & 2.06$\pm$0.57 & 4.80$\pm$0.73 \\
NGC 6884 & 10.1$\pm$0.3 & 6.50$\pm$0.80 & $<$1.55 & \nodata & \nodata & \nodata & \nodata & 7.16$\pm$1.07 \\
NGC 6886 & 4.35$\pm$0.08 & 11.1$\pm$0.6 & 2.28$\pm$0.46 & \nodata & 4.07$\pm$0.81 & \nodata & 2.23$\pm$0.60 & 5.72$\pm$0.63 \\
NGC 6891 & 4.22$\pm$0.15 & \nodata & $<$3.22 & \nodata & \nodata & \nodata & \nodata & $<$3.25 \\
NGC 6905 & 0.358$\pm$0.056 & 35.8$\pm$13.5\tablenotemark{d} & $<$22.8 & \nodata & \nodata & \nodata & \nodata & $<$30.4 \\
NGC 7026 & 12.1$\pm$0.2\tablenotemark{c} & 4.64$\pm$0.74 & $<$0.93 & \nodata & \nodata & \nodata & \nodata & 3.96$\pm$0.48 \\
NGC 7354 & 6.95$\pm$0.15 & 14.0$\pm$1.2 & $<$1.76 & \nodata & \nodata & \nodata & \nodata & 6.71$\pm$1.12 \\
Vy 1-1 & 1.19$\pm$0.05 & \nodata & $<$3.82 & \nodata & \nodata & \nodata & \nodata & $<$3.58 \\
Vy 1-2 & 0.794$\pm$0.036 & 9.36$\pm$2.10 & $<$3.66 & \nodata & \nodata & \nodata & \nodata & $<$4.69 \\
Vy 2-2 & 29.7$\pm$0.5 & \nodata & $<$0.67 & 1.44$\pm$0.21 & 2.00$\pm$0.25 & 0.50$\pm$0.14 & 0.85$\pm$0.23 & 1.19$\pm$0.27 \\
\tableline
\enddata
\scriptsize
\tablenotetext{a}{Units of 10$^{-13}$ erg cm$^{-2}$ s$^{-1}$}
\tablenotetext{b}{Not corrected for contamination from H$_2$ 3-2~$S$(3) 2.201 or H$_2$ 3-2~$S$(2) 2.287~$\mu$m (see \S2.2)}
\tablenotetext{c}{Flux uncertain due to thin clouds}
\tablenotetext{d}{Weak or uncertain detection}
\tablenotetext{e}{\protect Low resolution data taken with a non-standard setting ($1\farcs 8$ slit width, 85~l/mm grating) under a separate program}
\end{deluxetable}

\clearpage

\begin{deluxetable}{lccccccccccc}
\rotate
\tablecolumns{12}
\tablewidth{0pc} 
\tabletypesize{\scriptsize}
\tablecaption{Literature Fluxes and Nebular Properties}
\tablehead{
\colhead{Object} & \colhead{} & \colhead{$F$([Kr III])/} & \colhead{$F$([Se~IV])/} & \colhead{Peimbert} & \colhead{CS} & \colhead{$T_{\rm eff}$} & \colhead{$T_{\rm eff}$} & \colhead{} & \colhead{Morph.} & \colhead{Dust} & \colhead{Dust} \\
\colhead{Name} & \colhead{Ref.\tablenotemark{a}} & \colhead{$F$(Br$\gamma$)$\times$100\tablenotemark{b}} & \colhead{$F$(Br$\gamma$)$\times$100\tablenotemark{b}} & \colhead{Type} & \colhead{Type\tablenotemark{c}} & \colhead{(10$^4$ K)} & \colhead{Ref.\tablenotemark{a}} & \colhead{Morphology\tablenotemark{d}} & \colhead{Ref.\tablenotemark{a}} & \colhead{Type\tablenotemark{e}} & \colhead{Ref.\tablenotemark{a}}}
\startdata
BD+30$^{\rm o}$3639 & IR2 & $<$5.00 & $<$1.00 & Non-I & $[$WC9$]$ &   4.70 & CS10 & E & CS21 & M & D3 \\
  & IR4 & $<$4.21 & \nodata &   &   &   &   &   &   &   &   \\
  & IR6 & 0.90$\pm$0.22 & \nodata &   &   &   &   &   &   &   &   \\
Hb 12 & IR5 & 1.50$\pm$0.20 & 2.40$\pm$0.26 & Non-I & H-rich &   3.50 & 42 & B & M13 & M & D1 \\
IC 418 & IR3 & 2.10$\pm$1.40\tablenotemark{f} & \nodata & Non-I & H-rich &   3.60 & CS14 & E & M7 & C & D1 \\
IC 2003 & IR2 & $<$5.00 & 15.00$\pm$3.00 & Non-I & $[$WC3$]$? &   8.99 & CS21 & E & M10 & \nodata & \nodata \\
  & IR3 & \nodata & 13.00$\pm$6.00\tablenotemark{f} &   &   &   &   &   &   &   &   \\
IC 2165 & IR2 & $<$2.00 & 7.00$\pm$2.00 & Non-I & WELS &  14.00 & 39 & B & M7 & C & D1 \\
IC 4997 & IR2 & $<$0.40 & $<$0.40 & Non-I & WELS &   7.00 & 48 & \nodata & \nodata & O & D1 \\
IC 5117 & IR7 & 1.60$\pm$0.40 & 12.10$\pm$1.30 & Non-I & H-rich &  12.53 & CS22 & B & 94 & M & D9 \\
  & IR2 & 2.00$\pm$1.00\tablenotemark{f} & 14.00$\pm$2.00 &   &   &   &   &   &   &   &   \\
  & IR4 & 2.63$\pm$0.42 & \nodata &   &   &   &   &   &   &   &   \\
K 3-60 & IR6 & 3.77$\pm$0.94 & 9.51$\pm$2.38 & Non-I & H-rich &  11.50 & 4 & \nodata & \nodata & C & D1 \\
K 3-62 & IR6 & 2.07$\pm$0.52 & 4.21$\pm$1.05 & Non-I & H-rich &   5.78 & IR6 & R & M2 & C & D1 \\
K 3-67 & IR6 & \nodata & 2.04$\pm$0.51 & Non-I & H-rich &   6.25 & 4 & \nodata & \nodata & \nodata & \nodata \\
K 4-48 & IR6 & 4.54$\pm$1.13 & \nodata & Non-I & H-rich &  10.18 & CS18 & \nodata & \nodata & \nodata & \nodata \\
M 1-4 & IR6 & 1.32$\pm$0.33 & 7.54$\pm$1.89 & Non-I & H-rich &   8.00 & 4 & \nodata & \nodata & \nodata & \nodata \\
M 1-6 & IR6 & 1.33$\pm$0.33 & \nodata & Non-I & H-rich &   6.03 & CS21 & E & M10 & C & D1 \\
M 1-11 & IR6 & 3.90$\pm$0.98 & 0.97$\pm$0.24 & Non-I & H-rich &   2.90 & CS13 & E & M2 & M & D9 \\
M 1-12 & IR6 & 1.46$\pm$0.37 & \nodata & Non-I & H-rich &   2.91 & CS18 & \nodata & \nodata & M & D9 \\
M 1-20 & IR6 & \nodata & 2.11$\pm$0.53 & Non-I & H-rich &   5.94 & CS23 & \nodata & \nodata & C & D2 \\
M 1-74 & IR6 & \nodata & 3.23$\pm$0.81 & Non-I & H-rich &   7.01 & CS18 & \nodata & \nodata & \nodata & \nodata \\
Me 2-1 & IR6 & \nodata & 4.38$\pm$1.10 & Non-I & H-rich &  17.00 & 89 & E & M7 & \nodata & \nodata \\
NGC 40 & IR4 & 9.84$\pm$0.82 & \nodata & Non-I & $[$WC8$]$ &   7.80 & CS10 & E & M3 & C, 21$\mu$m & D3, D5 \\
  & IR3 & 9.70$\pm$1.80 & \nodata &   &   &   &   &   &   &   &   \\
NGC 2440 & IR2 & $<$2.00 & $<$2.00 & I & H-rich &  18.00 & 45 & B & M7 & \nodata & \nodata \\
NGC 3242 & IR2 & $<$0.70 & 7.00$\pm$0.50 & Non-I & H-rich &   7.50 & CS16 & E & M3 & \nodata & \nodata \\
  & IR3 & \nodata & 7.70$\pm$2.10 &   &   &   &   &   &   &   &   \\
  & IR3 & \nodata & 4.90$\pm$1.60 &   &   &   &   &   &   &   &   \\
NGC 6210 & IR2 & $<$1.00 & 4.00$\pm$1.00 & Non-I & H-rich &   6.00 & CS9 & I & M7 & \nodata & \nodata \\
  & IR3 & \nodata & 3.50$\pm$1.40 &   &   &   &   &   &   &   &   \\
NGC 6302 & IR2 & $<$3.00 & $<$3.00 & I & H-rich &  22.50 & CS4 & B & M4 & O & D6 \\
NGC 6537 & IR2 & $<$1.60 & $<$1.60 & I & H-rich &  18.00 & 40 & B & M4 & O & D7 \\
NGC 6543 & IR3 & \nodata & 3.10$\pm$1.30 & Non-I & WELS &   4.80 & 56 & E & M5 & \nodata & \nodata \\
NGC 6572 & IR2 & 1.20$\pm$0.40\tablenotemark{f} & 3.00$\pm$0.40 & Non-I & WELS &   7.87 & CS22 & E & M5 & C & D1 \\
  & IR3 & 1.10$\pm$0.70\tablenotemark{f} & 3.00$\pm$0.70 &   &   &   &   &   &   &   &   \\
  & IR3 & 1.60$\pm$0.80\tablenotemark{f} & 3.80$\pm$0.60 &   &   &   &   &   &   &   &   \\
NGC 6720 & IR3 & 7.38$\pm$7.38\tablenotemark{f} & \nodata & Non-I & H-rich &  10.12 & CS17 & E & M7 & \nodata & \nodata \\
NGC 6803 & IR3 & 0.60$\pm$1.00\tablenotemark{f} & 3.70$\pm$0.90 & Non-I & WELS &   7.29 & CS20 & E & M7 & \nodata & \nodata \\
NGC 7009 & IR3 & \nodata & 5.40$\pm$2.80\tablenotemark{f} & Non-I & H-rich &   8.20 & CS1 & E & M3 & \nodata & \nodata \\
NGC 7027 & IR2 & 2.30$\pm$0.40 & 9.00$\pm$0.60 & Non-I & H-rich &  17.33 & CS22 & I & M7 & C & D1 \\
  & IR3 & 3.10$\pm$1.50\tablenotemark{f} & 8.20$\pm$1.60 &   &   &   &   &   &   &   &   \\
  & IR6 & 3.40$\pm$0.85 & 8.39$\pm$2.10 &   &   &   &   &   &   &   &   \\
NGC 7662 & IR2 & $<$3.00 & 9.00$\pm$2.00 & Non-I & H-rich &  12.56 & CS22 & E & M3 & \nodata & \nodata \\
  & IR3 & \nodata & 6.00$\pm$5.00\tablenotemark{f} &   &   &   &   &   &   &   &   \\
SwSt 1 & IR4 & 2.63$\pm$0.18 & \nodata & Non-I & $[$WC9$]$pec &   4.00 & CS3 & \nodata & \nodata & M & D8 \\
Vy 2-2 & IR3 & 0.60$\pm$1.00\tablenotemark{f} & 1.30$\pm$1.30\tablenotemark{f} & Non-I & H-rich &   5.90 & CS6 & B & M13 & O & D1 \\
  & IR4 & $<$0.62 & \nodata &   &   &   &   &   &   &   &   \\
\tableline
\enddata
\scriptsize
\tablenotetext{a}{See Table 6 for NIR flux, $T_{\rm eff}$, morphology, and dust-type references}
\tablenotetext{b}{Not corrected for contamination from H$_2$ 3-2~$S$(3) 2.201 or H$_2$ 3-2~$S$(2) 2.287~$\mu$m}
\tablenotetext{c}{Taken from the compilation of Acker \& Neiner 2003}
\tablenotetext{d}{B = bipolar, E = elliptical, R = round, I = irregular (includes point-symmetric nebulae)}
\tablenotetext{e}{C = C-rich dust, O = O-rich dust, M = mixture of C-rich and O-rich dust, 21$\mu$m = exhibits 21~$\mu$m dust emission feature}
\tablenotetext{f}{Weak or uncertain detection}
\end{deluxetable}

\clearpage

\begin{deluxetable}{lcccc}
\tablecolumns{5}
\tablewidth{0pc} 
%\tabletypesize{\scriptsize}
\tablecaption{Observed Fluxes -- High Resolution Data}
\tablehead{
\colhead{} & \multicolumn{4}{c}{$F$(Br$\gamma$) or $F$($\lambda$)/$F$(Br$\gamma$)$\times$100} \\
\cline{2-5}
\colhead{Object} & \colhead{Br$\gamma$} & \colhead{He II} & \colhead{[Kr III]} & \colhead{H$_2$ 3-2~$S$(3)} \\
\colhead{Name} & \colhead{2.166\tablenotemark{a}} & \colhead{2.189} & \colhead{2.199} & \colhead{2.201}}
\startdata
Hb 5 & 12.5$\pm$0.3 & 16.3$\pm$0.6 & 2.22$\pm$0.47 & \nodata \\
He 2-459 & 4.73$\pm$0.11 & \nodata & $<$2.41 & \nodata \\
J 900 & 5.71$\pm$0.20 & 13.4$\pm$2.8 & $<$3.57 & \nodata \\
K 3-17 & 8.55$\pm$0.27\tablenotemark{b} & 14.3$\pm$0.9 & 4.23$\pm$1.23 & \nodata \\
K 3-60 & 1.76$\pm$0.05 & 12.3$\pm$1.0 & 3.32$\pm$0.86 & \nodata \\
M 1-11 & 30.3$\pm$0.8 & \nodata & 3.47$\pm$0.63 & \nodata \\
M 1-17 & 1.94$\pm$0.12 & \nodata & $<$9.18 & \nodata \\
M 1-32 & 2.76$\pm$0.08\tablenotemark{b} & \nodata & 6.49$\pm$1.53 & \nodata \\
M 1-40 & 6.03$\pm$0.12\tablenotemark{b} & 12.5$\pm$1.1 & 2.27$\pm$1.21\tablenotemark{c} & 2.19$\pm$1.10\tablenotemark{c} \\
M 1-51 & 7.49$\pm$0.20 & \nodata & 4.59$\pm$1.03 & \nodata \\
M 1-57 & 5.83$\pm$0.21 & 13.6$\pm$0.9 & 2.42$\pm$0.69 & 2.26$\pm$0.37 \\
M 2-43 & 24.2$\pm$0.5 & \nodata & 5.74$\pm$0.83 & \nodata \\
M 3-28 & 1.30$\pm$0.13 & 6.39$\pm$2.84\tablenotemark{c} & $<$10.0 & \nodata \\
NGC 6445 & 2.14$\pm$0.58 & \nodata & $<$29.4 & \nodata \\
NGC 6537 & 12.1$\pm$0.3 & 24.1$\pm$1.3 & $<$1.41 & \nodata \\
NGC 6881 & 4.40$\pm$0.10 & 11.0$\pm$0.1 & 2.18$\pm$0.60 & \nodata \\
NGC 6886 & 3.83$\pm$0.08 & 8.49$\pm$1.73 & $<$1.94 & \nodata \\
Vy 2-2 & 24.0$\pm$0.4\tablenotemark{b} & \nodata & $<$0.73 & \nodata \\
\tableline
\enddata
\scriptsize
\tablenotetext{a}{Units of 10$^{-13}$ erg cm$^{-2}$ s$^{-1}$}
\tablenotetext{b}{Flux uncertain due to thin clouds}
\tablenotetext{c}{Weak or uncertain detection}
\end{deluxetable}
 
\clearpage

\begin{deluxetable}{lccccccccc}
\tablecolumns{10}
\tablewidth{0pc} 
\tabletypesize{\scriptsize}
\tablecaption{H$_2$ Line Ratios and Contribution to 2.199, 2.287 $\mu$m Features}
\tablehead{
\colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{Adopted} & \colhead{Adopted} \\
\colhead{Object} & \colhead{} & \colhead{$F$(2.199)/} & \colhead{$F$(2.248)/} & \colhead{$F$(2.287)/} & \colhead{H$_2$} & \colhead{$F$(H$_2$~2.201)/} & \colhead{$F$(H$_2$~2.287)/} & \colhead{$F$([Kr~III])/}  & \colhead{$F$([Se~IV])/}\\
\colhead{Name} & \colhead{Ref.} & \colhead{$F$(2.224)} & \colhead{$F$(2.224)} & \colhead{$F$(2.224)} & \colhead{Model} & \colhead{$F$(Br$\gamma$)$\times$100}  & \colhead{$F$(Br$\gamma$)$\times$100}   & \colhead{$F$(Br$\gamma$)$\times$100}  & \colhead{$F$(Br$\gamma$)$\times$100}}
\startdata
Model 14\tablenotemark{a} & \nodata & 0.39 & 1.22 & 0.30 & \nodata & \nodata & \nodata & \nodata & \nodata \\
Model S2\tablenotemark{b} & \nodata & 0.03 & 0.38 & 0.00 & \nodata & \nodata & \nodata & \nodata & \nodata \\
BD+30$^{\rm o}$3639 & IR2 & $<$2.78 & $<$0.56 & $<$0.56 & S2 & \nodata & \nodata & $<$5.00 & $<$1.00 \\
 & IR4 & 0.41$\pm$0.10\tablenotemark{c} & 0.86$\pm$0.14 & \nodata & 14/S2 & \nodata & \nodata & $<$4.21\tablenotemark{d} & \nodata \\
 & IR6 & 0.49$\pm$0.17 & 0.56$\pm$0.20 & \nodata & S2 & 0.00 & \nodata & 0.90$\pm$0.22 & \nodata \\
Hb 5 & IR1 & 0.20$\pm$0.05 & 0.28$\pm$0.07 & 0.19$\pm$0.06 & S2 & 0.00 & 0.00 & 1.28$\pm$0.32\tablenotemark{d} & 1.23$\pm$0.40\tablenotemark{d} \\
Hb 12 & IR5 & 0.48$\pm$0.08\tablenotemark{c} & 1.18$\pm$0.14 & 1.32$\pm$0.15 & 14 & \nodata & 0.54$\pm$0.06 & 1.50$\pm$0.20\tablenotemark{d} & 1.86$\pm$0.16 \\
He 2-459 & IR1 & $<$0.39 & 0.42$\pm$0.10 & $<$0.24 & S2 & \nodata & \nodata & $<$2.61 & $<$1.62 \\
IC 2165 & IR1 & $<$0.93 & $<$1.25 & 3.23$\pm$1.60 & 14 & \nodata & 0.52$\pm$0.23 & $<$1.60 & 5.04$\pm$1.19 \\
IC 5117 & IR7 & 0.80$\pm$0.26 & \nodata & 6.05$\pm$1.37 & \nodata & \nodata & \nodata & 1.60$\pm$0.40 & 12.1$\pm$1.3 \\
 & IR2 & 0.67$\pm$0.40 & $<$0.67 & 4.67$\pm$1.69 & S2 & 0.00 & 0.00 & 2.00$\pm$1.00 & 14.0$\pm$ 2.0 \\
 & IR4 & 0.73$\pm$0.12 & 0.62$\pm$0.12 & \nodata & S2 & 0.00 & \nodata & 2.63$\pm$0.42 & \nodata \\
J 900 & IR1 & 0.37$\pm$0.20 & $<$0.76 & 2.15$\pm$0.77 & S2 & 0.00 & 0.00 & 1.51$\pm$0.69 & 8.88$\pm$1.53 \\
K 3-17 & IR1 & 0.50$\pm$0.12 & 0.39$\pm$0.14 & 0.69$\pm$0.15 & S2 & 0.00 & 0.00 & 4.14$\pm$0.84\tablenotemark{d} & 5.72$\pm$1.00\tablenotemark{d} \\
K 3-60 & IR1 & 0.86$\pm$0.33 & $<$0.66 & 2.05$\pm$0.65 & S2 & 0.00 & 0.00 & 4.03$\pm$1.11\tablenotemark{d} & 9.56$\pm$1.70\tablenotemark{d} \\
 & IR6 & 1.11$\pm$0.39 & \nodata & 2.80$\pm$0.99 & \nodata & \nodata & \nodata & 3.77$\pm$0.94 & 9.51$\pm$2.38 \\
K 4-48 & IR1 & $<$0.50 & 0.64$\pm$0.31 & $<$0.71 & S2 & \nodata & \nodata & $<$7.63 & $<$10.8 \\
 & IR6 & 0.34$\pm$0.12 & 0.44$\pm$0.16 & \nodata & S2 & 0.00 & \nodata & 4.54$\pm$1.13 & \nodata \\
M 1-11 & IR1 & 1.61$\pm$0.26 & 0.71$\pm$0.21 & 0.57$\pm$0.22 & S2 & 0.00 & 0.00 & 3.11$\pm$0.31\tablenotemark{d} & 1.10$\pm$0.39\tablenotemark{d} \\
 & IR6 & 1.89$\pm$0.67 & 1.02$\pm$0.36 & 0.47$\pm$0.17 & 14 & 0.80$\pm$0.20 & 0.62$\pm$0.15 & 3.10$\pm$1.00 & 0.35$\pm$0.29 \\
M 1-16 & IR1 & $<$0.28 & 0.35$\pm$0.21 & $<$0.49 & S2 & \nodata & \nodata & $<$3.59 & $<$6.17 \\
M 1-17 & IR1 & 0.89$\pm$0.35 & 0.75$\pm$0.38 & 1.18$\pm$0.34 & 14/S2 & 3.08$\pm$0.74 & 2.37$\pm$0.57 & 3.93$\pm$2.34 & 6.98$\pm$1.54 \\
M 1-32 & IR1 & 0.48$\pm$0.09 & 0.38$\pm$0.09 & 0.22$\pm$0.05 & S2 & 0.00 & 0.00 & 7.46$\pm$1.26\tablenotemark{d} & 3.41$\pm$0.73\tablenotemark{d} \\
M 1-40 & IR1 & 0.28$\pm$0.09 & 0.39$\pm$0.19 & 1.11$\pm$0.21 & S2 & 0.00 & 0.00 & 1.28$\pm$0.36\tablenotemark{e} & 5.04$\pm$0.65\tablenotemark{e} \\
M 1-51 & IR1 & 1.83$\pm$0.64 & $<$0.96 & 1.23$\pm$0.49 & 14/S2 & \nodata & \nodata & 5.61$\pm$0.78\tablenotemark{d} & 3.79$\pm$0.90\tablenotemark{d} \\
M 1-57 & IR1 & 0.49$\pm$0.10 & 0.87$\pm$0.18 & 0.82$\pm$0.15 & 14/S2 & 1.57$\pm$0.52\tablenotemark{d} & 2.05$\pm$0.68\tablenotemark{d} & 1.69$\pm$0.56\tablenotemark{d} & 3.39$\pm$1.10\tablenotemark{d} \\
M 1-61 & IR1 & $<$1.19 & 1.38$\pm$0.96 & 2.74$\pm$1.71 & 14 & \nodata & 0.33$\pm$0.19 & $<$1.30 & 2.66$\pm$0.64 \\
M 1-72 & IR1 & $<$0.50 & $<$0.45 & $<$0.60 & S2 & \nodata & \nodata & $<$2.02 & $<$2.40 \\
M 1-74 & IR1 & $<$0.58 & 0.95$\pm$0.56 & 0.74$\pm$0.39 & 14/S2 & \nodata & 1.01$\pm$0.39 & $<$1.96 & 1.50$\pm$0.99 \\
 & IR6 & \nodata & 0.91$\pm$0.32 & 1.38$\pm$0.49 & 14/S2 & \nodata & 0.70$\pm$0.18 & \nodata & 2.53$\pm$0.83 \\
M 1-75 & IR1 & $<$0.67 & 0.59$\pm$0.35 & $<$0.76 & S2 & \nodata & \nodata & $<$13.5 & $<$15.4 \\
M 2-43 & IR1 & 2.08$\pm$0.32 & 0.68$\pm$0.21 & 0.55$\pm$0.15 & S2 & 0.00 & 0.00 & 4.72$\pm$0.35\tablenotemark{d} & 1.25$\pm$0.29\tablenotemark{d} \\
M 3-25 & IR1 & $<$0.61 & 0.54$\pm$0.29 & 2.63$\pm$0.92 & S2 & \nodata & 0.00 & $<$1.53 & 6.54$\pm$1.09 \\
M 3-28 & IR1 & $<$1.01 & $<$0.83 & $<$0.70 & 14/S2 & \nodata & \nodata & $<$10.2 & $<$7.03 \\
M 3-35 & IR1 & $<$1.88 & $<$1.51 & 2.44$\pm$1.55 & 14 & \nodata & 0.28$\pm$0.17 & $<$1.75 & 1.99$\pm$0.50 \\
M 4-18 & IR1 & $<$0.41 & 0.77$\pm$0.30 & $<$0.43 & 14/S2 & \nodata & \nodata & $<$2.39 & $<$2.52 \\
NGC 40 & IR4 & 4.28$\pm$1.57 & $<$1.07 & \nodata & 14 & 0.90$\pm$0.32 & \nodata & 8.94$\pm$0.91 & \nodata \\
NGC 2392 & IR1 & $<$0.80 & $<$0.54 & $<$0.77 & S2 & \nodata & \nodata & $<$4.87 & $<$4.67 \\
NGC 2440 & IR2 & $<$0.09 & $<$0.09 & $<$0.09 & S2 & \nodata & \nodata & $<$2.00 & $<$2.00 \\
NGC 6445 & IR1 & 0.21$\pm$0.10 & $<$0.45 & 0.52$\pm$0.20 & S2 & 0.00 & 0.00 & 6.30$\pm$2.66 & 15.7$\pm$ 5.2 \\
NGC 6537 & IR1 & $<$0.32 & 0.62$\pm$0.15 & 0.75$\pm$0.18 & S2 & \nodata & 0.00 & $<$0.99 & 2.32$\pm$0.50 \\
 & IR2 & $<$0.46 & $<$0.46 & $<$0.46 & S2 & \nodata & \nodata & $<$1.60 & $<$1.60 \\
NGC 6720 & IR3 & 0.14$\pm$0.09\tablenotemark{c} & 0.72$\pm$0.23 & \nodata & S2 & \nodata & \nodata & 7.38$\pm$7.38\tablenotemark{d} & \nodata \\
NGC 6741 & IR1 & 0.97$\pm$0.40 & $<$0.66 & 1.63$\pm$0.66 & S2 & 0.00 & 0.00 & 2.08$\pm$0.53 & 3.51$\pm$0.87 \\
NGC 6778 & IR1 & $<$1.16 & $<$1.14 & $<$1.59 & 14 & \nodata & \nodata & $<$3.74 & $<$5.15 \\
NGC 6881 & IR1 & 0.34$\pm$0.12 & 0.44$\pm$0.13 & 1.02$\pm$0.20 & S2 & 0.00 & 0.00 & 1.59$\pm$0.54\tablenotemark{d} & 4.80$\pm$0.73\tablenotemark{d} \\
NGC 6886 & IR1 & 0.56$\pm$0.16 & 0.55$\pm$0.18 & 1.41$\pm$0.32 & S2 & 0.00 & 0.00 & 2.28$\pm$0.46 & 5.72$\pm$0.63 \\
NGC 7027 & IR2 & 1.77$\pm$0.41 & 0.19$\pm$0.08 & 6.92$\pm$1.16 & S2 & 0.00 & 0.00 & 2.30$\pm$0.40 & 9.00$\pm$0.60 \\
 & IR6 & 1.21$\pm$0.43 & \nodata & 3.00$\pm$1.06 & \nodata & \nodata & \nodata & 3.40$\pm$0.85 & 8.39$\pm$2.10 \\
SwSt 1 & IR4 & 1.45$\pm$0.32 & $<$0.39 & \nodata & S2 & 0.00 & \nodata & 2.63$\pm$0.18 & \nodata \\
Vy 2-2 & IR1 & $<$0.34 & 0.43$\pm$0.13 & 0.60$\pm$0.15 & S2 & \nodata & 0.00 & $<$0.67 & 1.19$\pm$0.27 \\
 & IR3 & 0.60$\pm$1.14 & 0.80$\pm$1.23 & 1.30$\pm$1.75 & S2 & 0.00 & 0.00 & 0.60$\pm$1.00 & 1.30$\pm$1.30 \\
 & IR4 & $<$0.47 & $<$0.35 & \nodata & S2 & \nodata & \nodata & $<$0.62 & \nodata \\
\tableline
\enddata
\scriptsize
\tablenotetext{a}{Model 14 of Black \& van~Dishoeck 1987; purely fluorescent H$_2$ excitation with $n_{\rm H}=3.0\times10^3$~cm$^{-3}$}
\tablenotetext{b}{Model S2 of Black \& van~Dishoeck 1987; thermally excited H$_2$ at $T=2000$~K}
\tablenotetext{c}{Flux due to H$_2$ 3-2~$S$(3) only (resolved from [Kr III])}
\tablenotetext{d}{Based on high resolution spectrum}
\tablenotetext{e}{Due to the large uncertainty of the [Kr III] and H$_2$ 3-2~$S$(3) detections in the high resolution spectrum, we chose not to correct these line ratios, since the low measured $F$(2.248/2.224) indicates that the H$_2$ is collisionally excited.}
\end{deluxetable}
 
\clearpage

\begin{deluxetable}{lll}
\tablecolumns{3}
\tablewidth{0pt} 
\tablecaption{References for PN Nebular Properties}
\tabletypesize{\footnotesize}
\tablehead{
\multicolumn{1}{l}{Index} & \multicolumn{1}{l}{Reference} & \multicolumn{1}{l}{Comments}}
\startdata
\cline{1-3}
\multicolumn{3}{c}{\textit{Abundance References\tablenotemark{a}}} \\
\cline{1-3}
1 & Aller \& Czyzak 1983 & UV/Optical \\
2 & Aller \& Hyung 1995 & Optical \\
3 & Aller et al.\ 1996 & UV/Optical \\
4 & Aller \& Keyes 1987 & Optical \\
5 & Aller et al.\ 1985 & UV/Optical \\
6 & Aller et al.\ 1986 & UV/Optical \\
7 & Aller et al.\ 1988 & UV/Optical \\
8 & Barker 1978a,b & Optical \\
9 & Bernard-Salas et al.\ 2001 & UV/Optical/IR \\
10 & Bernard-Salas et al.\ 2002 & UV/Optical/IR \\
11 & Bernard-Salas et al.\ 2003 & UV/Optical/IR \\
12 & Bohigas 2001 & Optical \\
13 & Bohigas \& Olgu\'{i}n 1996 & Optical \\
14 & Clegg et al.\ 1987 & UV/Optical \\
15 & Clegg et al.\ 1983 & UV/Optical \\
16 & Costa et al.\ 1996a & Optical \\
17 & Costa et al.\ 1996b & Optical \\
18 & Costa et al.\ 2004 &  Optical \\
19 & Cuisinier et al.\ 1996 & Optical \\
20 & de Freitas Pacheco et al.\ 1991 & Optical \\
21 & de Freitas Pacheco et al.\ 1992 & Optical \\
22 & de Freitas Pacheco \& Veliz 1987 & Optical \\
23 & De Marco \& Crowther 1999 & Optical \\
24 & De Marco et al.\ 2001 & UV/Optical \\
25 & Dopita et al.\ 1990 & Optical \\
26 & Ercolano et al.\ 2004 & Optical \\
27 & Escudero et al.\ 2004 & Optical \\
28 & Exter et al.\ 2004 & Optical \\
29 & Feibelman et al.\ 1994 & UV/Optical \\
30 & Feibelman et al.\ 1996 & UV/Optical \\
31 & Girard et al.\ 2007 & Optical \\
32 & Gon\c{c}alves et al.\ 2003 & Optical \\
33 & G\'{o}rny et al.\ 2004 & Optical \\
34 & Guerrero et al.\ 1996 & Optical \\
35 & Guerrero et al.\ 1997 & Optical \\
36 & Guerrero et al.\ 1995 & Optical \\
37 & Harrington \& Feibelman 1983 & UV/Optical \\
38 & Henry et al.\ 2004 & Optical; C from Henry et al.\ 2000 (UV) \\
39 & Hyung 1994 & UV/Optical \\
40 & Hyung 1999 & UV/Optical \\
41 & Hyung \& Aller 1995 & UV/Optical \\
42 & Hyung \& Aller 1996 & UV/Optical \\
43 & Hyung \& Aller 1997a & UV/Optical \\
44 & Hyung \& Aller 1997b & UV/Optical \\
45 & Hyung \& Aller 1998 & UV/Optical \\
46 & Hyung et al.\ 1993 & UV/Optical \\
47 & Hyung et al.\ 1994a & UV/Optical \\
48 & Hyung et al.\ 1994b & Optical \\
49 & Hyung et al.\ 1994c & UV/Optical \\
50 & Hyung et al.\ 1997 & UV/Optical \\
51 & Hyung et al.\ 1999a & UV/Optical \\
52 & Hyung et al.\ 1999b & UV/Optical \\
53 & Hyung et al.\ 2001c & UV/Optical \\
54 & Hyung \& Feibelman 2004 & UV/Optical \\
55 & Hyung et al.\ 1995 & UV/Optical \\
56 & Hyung et al.\ 2000 & UV/Optical \\
57 & Hyung et al.\ 2001b & UV/Optical \\
58 & Hyung et al.\ 2001a & UV/Optical \\
59 & Kaler 1980 & Optical \\
60 & Kaler et al.\ 1993 & Optical \\
61 & Kaler et al.\ 1996 & Optical \\
62 & Keyes et al.\ 1990 & UV/Optical \\
63 & Kingsburgh \& Barlow 1994 & UV/Optical \\
64 & K\"{o}ppen et al.\ 1991 &  Optical \\
65 & Kwitter \& Henry 2001 & Optical \\
66 & Kwitter et al.\ 2003 & Optical; C from Henry et al.\ 2000 (UV) \\
67 & Liu et al.\ 2004a,b & UV/Optical/IR \\
68 & L\'{o}pez-Mart\'{i}n et al.\ 2002 & Optical \\
69 & Milingo et al.\ 2002 & Optical; C from Henry et al.\ 2000 (UV) \\
70 & Parthasarathy et al.\ 1997 & Optical \\
71 & Peimbert et al.\ 1995a & Optical; Temperature fluctuations assumed \\
72 & Pe\~{n}a et al.\ 1998 & UV/Optical \\
73 & Pe\~{n}a et al.\ 2001 &  Optical \\
74 & Perinotto et al.\ 1994 & Optical \\
75 & Perinotto \& Corradi 1998 & Optical \\
76 & Pottasch \& Beintema 1999 & UV/Optical/IR \\
77 & Pottasch et al.\ 2000 & UV/Optical/IR \\
78 & Pottasch et al.\ 2005 & UV/Optical/IR \\
79 & Pottasch \& Surendiranath 2005 & UV/Optical/IR \\
80 & Pottasch \& Surendiranath 2007 & Optical/IR \\
81 & Pottasch et al.\ 2001 & UV/Optical/IR \\
82 & Pottasch et al.\ 2003a & UV/Optical/IR \\
83 & Pottasch et al.\ 2003b & UV/Optical/IR \\
84 & Pottasch et al.\ 2004 & UV/Optical/IR \\
85 & Ratag et al.\ 1997 & Optical \\
86 & Samland et al.\ 1992 & Optical \\
87 & Shen et al.\ 2004 & UV/Optical \\
88 & Surendiranath et al.\ 2004 & UV/Optical/IR \\
89 & Tamura \& Shaw 1987 & Optical \\
90 & Tsamis et al.\ 2003 & Optical \\
91 & V\'{a}zquez et al.\ 2002 & Optical \\
92 & Wesson \& Liu 2004 & UV/Optical/IR \\
93 & Wesson et al.\ 2005 & UV/Optical/IR \\
94 & Wright et al.\ 2005 & Optical \\
95 & Zhang et al.\ 2005 & UV/Optical/IR \\
\cline{1-3}
\multicolumn{3}{c}{\textit{NIR Data References}} \\
\cline{1-3}
IR1 & This Work &  \\
IR2 & Geballe et al.\ 1991 &  \\
IR3 & Hora et al.\ 1999 & \\
IR4 & Likkel et al.\ 2006 &  \\
IR5 & Luhman \& Rieke 1996 &  \\
IR6 & Lumsden et al.\ 2001 & \\
IR7 & Rudy et al.\ 2001 & \\
\cline{1-3}
\multicolumn{3}{c}{\textit{References for Central Star Temperatures}\tablenotemark{b}} \\
\cline{1-3}
CS1 & Deetjen et al.\ 1999 & NLTE Model \\
CS2 & De Marco \& Crowther 1999 & NLTE Model \\
CS3 & De Marco et al.\ 2001 & NLTE Model \\
CS4 & Gleizes et al.\ 1989 & \ion{He}{2} Zanstra  \\
CS5 & Hyung et al.\ 2004 & Photoionization Model  \\
CS6 & Kaler \& Jacoby 1991 & \ion{He}{2} Zanstra  \\
CS7 & Koesterke \& Hamann 1997 & NLTE Model  \\
CS8 & Koesterke 2001 & NLTE Model  \\
CS9 & Kwitter \& Henry 1998 & Photoionization Model  \\
CS10 & Leuenhagen et al.\ 1996 & NLTE Model  \\
CS11 & Leuenhagen \& Hamann 1998 & NLTE Model  \\
CS12 & Mal'kov 1997 & \ion{He}{2} Zanstra  \\
CS13 & McCarthy et al.\ 1997 & NLTE Model  \\
CS14 & M\'{e}ndez et al.\ 1988 & NLTE Model  \\
CS15 & M\'{e}ndez et al.\ 1990 & NLTE Model  \\
CS16 & M\'{e}ndez et al.\ 1992 & NLTE Model  \\
CS17 & Napiwotzki 1999 & NLTE Model  \\
CS18 & Preite-Martinez et al.\ 1989 & Energy Balance \\
CS19 & Preite-Martinez et al.\ 1991 & Energy Balance  \\
CS20 & Stanghellini et al.\ 1993 & \ion{He}{2} Zanstra  \\
CS21 & Stanghellini et al.\ 2002 & \ion{He}{2} Zanstra \\
CS22 & Sterling et al.\ 2007 & Photoionization Model  \\
CS23 & Van Hoof \& Van de Steene 1999 & Photoionization Model \\
CS24 & Van Hoof et al.\ 2000 & Photoionization Model  \\
\cline{1-3}
\multicolumn{3}{c}{\textit{Dust-Type References}} \\
\cline{1-3}
D1 & Casassus et al.\ 2001a & \\
D2 & Casassus et al.\ 2001b &  \\
D3 & Cohen et al.\ 2002 &  \\
D4 & Cohen \& Barlow 2005 &  \\
D5 & Hony et al.\ 2001 &  \\
D6 & Kemper et al.\ 2002 &  \\
D7 & Molster et al.\ 2002 &  \\
D8 & Szczerba et al.\ 2001 &  \\
D9 & Zhang \& Kwok 1990 &  \\
\cline{1-3}
\multicolumn{3}{c}{\textit{Morphology References}} \\
\cline{1-3}
M1 & Aaquist \& Kwok 1991 & \\
M2 & Aaquist \& Kwok 1996 & \\
M3 & Balick 1987 & \\
M4 & Corradi \& Schwartz 1995 & \\
M5 & Gon\c{c}alves et al.\ 2001 & \\
M6 & G\'{o}rny \& Stasi\'{n}ska 1995 & \\
M7 & G\'{o}rny et al.\ 1997 & \\
M8 & Harman et al.\ 2004 & \\
M9 & Kwok \& Aaquist 1993 & \\
M10 & Manchado et al.\ 1996 & \\
M11 & Miranda et al.\ 1997 & \\
M12 & Sabbadin et al.\ 1987 & \\
M13 & Sahai \& Trauger 1998 &  \\
\tableline
\enddata
\tablenotetext{a}{Wavelength regimes used for abundance analysis are noted under comments.  Here, we use ``optical'' to refer to measurements within the range 3000--11000~\AA.}
\tablenotetext{b}{Method of $T_{\rm eff}$ determination is noted.  Whenever possible, we use $T_{\rm eff}$ determined from NLTE model atmosphere analyses.  Otherwise, $T_{\rm eff}$ determinations from photoionization modeling are preferred.  \ion{He}{2} Zanstra and energy balance temperature estimates are based on assumptions of blackbody ionizing flux distributions, optical thickness of the nebulae to He$^+$ ionizing photons, and/or analytical corrections to unobserved cooling lines.  These temperature estimates are not expected to be as robust as NLTE or photoionization model analyses.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{lccccccc}
\tablecolumns{8}
\tablewidth{0pc} 
\tabletypesize{\scriptsize}
\tablecaption{PN $T_{\rm e}$, $n_{\rm e}$, and Ionic Abundances used for ICF(Kr) and ICF(Se)}
\tablehead{
\colhead{Object} & \colhead{$T_{\rm e}$(O III)} & \colhead{$T_{\rm e}$(N II)} & \colhead{$n_{\rm e}$} & \colhead{10$^{7}\times$} & \colhead{10$^{6}\times$} & \colhead{10$^{4}\times$} & \colhead{} \\
\colhead{Name} & \colhead{(10$^3$ K)} & \colhead{(10$^3$ K)} & \colhead{(10$^3$ cm$^{-3}$)} & \colhead{Ar$^{++}$/H$^+$} & \colhead{S$^{++}$/H$^+$} & \colhead{O$^{++}$/H$^+$} & \colhead{Ref.}}
\startdata
BD+30$^{\rm o}$3639 & \nodata & 8.40$\pm$1.00 & 11.00$\pm$1.10 & 2.76$\pm$0.55 & 5.07$\pm$1.01 & 0.041$\pm$0.008 & 11 \\
Cn 3-1 & 7.67$\pm$1.00 & 7.84$\pm$1.00 & 6.83$\pm$2.68 & 6.58$\pm$1.32 & 5.33$\pm$1.07 & 0.206$\pm$0.041 & 93 \\
DdDm 1 & 12.30$\pm$1.00 & 12.98$\pm$1.00 & 4.50$\pm$0.50 & 0.980$\pm$0.196 & 1.68$\pm$0.34 & 0.842$\pm$0.168 & 93 \\
Hb 4 & 10.50$\pm$1.00 & \nodata & 5.60$\pm$1.12 & 12.5$\pm$0.2\tablenotemark{a} & 2.93$\pm$1.15\tablenotemark{a} & 2.22$\pm$0.68\tablenotemark{a} &  4 \\
Hb 5 & 13.00$\pm$1.00 & 9.00$\pm$1.00 & 12.00$\pm$2.40 & 25.7$\pm$5.1 & 2.48$\pm$0.50 & 2.42$\pm$0.48 & 80 \\
Hb 6 & 11.00$\pm$1.00 & \nodata & 6.00$\pm$1.20 & 13.6$\pm$2.6\tablenotemark{a} & 2.68$\pm$0.95\tablenotemark{a} & 2.39$\pm$0.67\tablenotemark{a} &  4 \\
Hb 7 & 9.29$\pm$1.00\tablenotemark{d} & \nodata & 6.00$\pm$3.00 & \nodata & \nodata & 2.27$\pm$0.90\tablenotemark{a} & 86 \\
Hb 12 & 13.50$\pm$1.00 & 13.50$\pm$1.00 & 500.0$\pm$300.0 & 9.84$\pm$1.97 & 2.52$\pm$0.50 & 1.19$\pm$0.24 & 42 \\
He 2-459 & 10.00$\pm$1.00 & 10.00$\pm$1.00 & 16.17$\pm$3.23 & \nodata & 1.77$\pm$0.76\tablenotemark{a} & (5.69$\pm$1.85)E$-3$\tablenotemark{a} & 31 \\
Hu 1-1 & 12.11$\pm$1.00 & 11.16$\pm$1.00 & 1.36$\pm$0.11 & \nodata & 3.02$\pm$0.60 & 2.51$\pm$0.50 & 93 \\
\vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
\tableline
\enddata
\scriptsize
\tablecomments{The complete version of this table is in the electronic edition of the Journal.  The printed edition contains only a sample.  Values are from the primary abundance reference for each object.  If several positions of a nebula were observed, we list averaged values.}
\tablenotetext{a}{Ionic abundances calculated from observed fluxes and the IRAF \textit{nebular.ionic} task (Shaw \& Dufour 1995).}
\tablenotetext{b}{$n_{\rm e}$ for the low-density region of the nebula assumed (see reference 48).}
\tablenotetext{c}{S$^{++}$/H$^+$ from near-IR lines used for Ref.\ 38, 65, 66, and 69.}
\tablenotetext{d}{$T_{\rm e}$ adopted from Ref.\ 70 since not given in Ref.\ 86 (see Table~11).}
\end{deluxetable}
 
\clearpage

\begin{deluxetable}{lccccccccc}
\tablecolumns{10}
\tablewidth{0pc}
\rotate
\tabletypesize{\scriptsize}
\tablecaption{Nebular Abundances From the Literature}
\tablehead{
\colhead{Object} & \colhead{} & \colhead{} & \colhead{10$^4\times$} & \colhead{10$^4\times$} & \colhead{10$^4\times$} & \colhead{10$^4\times$} & \colhead{10$^5\times$} & \colhead{10$^6\times$} & \colhead{10$^7\times$}\\
\colhead{Name} & \colhead{Ref.} & \colhead{He/H}  & \colhead{O/H} & \colhead{C/H\tablenotemark{a}} & \colhead{N/H} & \colhead{Ne/H} & \colhead{S/H} & \colhead{Ar/H} & \colhead{Cl/H}}
\startdata
BD+30$^{\rm o}$3639 & 11 & \nodata & 4.60$\pm$0.92 & 7.30$\pm$1.46 & 1.10$\pm$0.22 & 1.90$\pm$0.38 & 0.640$\pm$0.128 & 5.20$\pm$1.04 & 1.40$\pm$0.28 \\
Cn 3-1 & 93 & \nodata & 4.22$\pm$0.84 & \nodata & 0.749$\pm$0.150 & \nodata & \nodata & 1.23$\pm$0.25 & \nodata \\
DdDm 1 & 93 & 0.089$\pm$0.018 & 1.12$\pm$0.22 & 0.081$\pm$0.016 & 0.206$\pm$0.041 & 0.174$\pm$0.035 & 0.223$\pm$0.045 & 0.144$\pm$0.029 & 0.486$\pm$0.097 \\
Hb 4 &  4 & 0.126$\pm$0.029 & 4.79$\pm$1.10 & \nodata & 2.82$\pm$0.65 & 0.912$\pm$0.210 & 1.95$\pm$0.45 & 3.16$\pm$1.10 & 5.01$\pm$1.15 \\
Hb 5 & 80 & 0.123$\pm$0.025 & 5.00$\pm$1.00 & \nodata & 8.40$\pm$1.68 & 2.20$\pm$0.44 & 1.10$\pm$0.22 & 6.00$\pm$1.20 & 2.80$\pm$0.56 \\
Hb 6 &  4 & 0.110$\pm$0.039 & 5.13$\pm$1.80 & \nodata & 4.47$\pm$1.56 & 1.00$\pm$0.35 & 2.00$\pm$0.70 & 5.01$\pm$1.75 & 2.57$\pm$0.90 \\
Hb 7 & 86 & 0.060$\pm$0.012 & 4.47$\pm$1.34 & \nodata & 0.269$\pm$0.081 & \nodata & 0.295$\pm$0.089 & 1.05$\pm$0.32 & \nodata \\
Hb 12 & 42 & 0.109$\pm$0.016 & 2.20$\pm$0.44 & 1.15$\pm$0.23 & 0.600$\pm$0.120 & 0.360$\pm$0.072 & 0.420$\pm$0.084 & 2.00$\pm$0.40 & 0.450$\pm$0.090 \\
He 2-459 & 31 & \nodata & 0.708$\pm$0.531 & \nodata & 0.589$\pm$0.442 & \nodata & 1.07$\pm$0.80 & \nodata & 0.282$\pm$0.212 \\
Hu 1-1 & 93 & 0.103$\pm$0.021 & 3.62$\pm$0.72 & \nodata & 1.28$\pm$0.26 & 0.892$\pm$0.178 & 0.526$\pm$0.105 & 0.158$\pm$0.032 & 1.49$\pm$0.30 \\
\vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
\tableline
\enddata
\scriptsize
\tablecomments{The complete version of this table is in the electronic edition of the Journal.  The printed edition contains only a sample.  Values are from the primary abundance reference for each object.  If several positions of a nebula were observed, we list the average abundances.}
\tablenotetext{a}{C abundances from UV collisionally-excited lines only.}
\end{deluxetable}
 
\clearpage

\begin{deluxetable}{lccccccc}
\tablecolumns{8}
\tablewidth{0pc} 
\tabletypesize{\scriptsize}
\tablecaption{Ionic and Elemental Se and Kr Abundances}
\tablehead{
\colhead{PN Name} & \colhead{$\frac{n(\mathrm{Kr}^{++})}{n(\mathrm{H}^+)}$} & \colhead{$\frac{n(\mathrm{Se}^{3+})}{n(\mathrm{H}^+)}$} & \colhead{ICF(Kr)\tablenotemark{a}} & \colhead{ICF(Se)} & \colhead{Ref.\tablenotemark{b}} & \colhead{[Kr/H]} & \colhead{[Se/H]}}
\startdata
BD+30$^{\rm o}$3639\tablenotemark{c} & $<$6.54E$-9$ & $<$2.83E$-10$ & 1.95$\pm$1.29\tablenotemark{e} & \nodata & IR2, 11 & $<$0.82 & \nodata \\
  & $<$5.51E$-9$ & \nodata & 1.95$\pm$1.29\tablenotemark{e} & \nodata & IR4, 11 & $<$0.75 & \nodata \\
  & (1.18$\pm$0.35)E$-9$ & \nodata & 1.95$\pm$1.29\tablenotemark{e} & \nodata & IR6, 11 & 0.08$\pm$0.33 & \nodata \\
Cn 3-1 & $<$2.71E$-9$ & $<$5.39E$-10$ & 5.57$\pm$2.53 & 114.03$\pm$50.96 & IR1, 93 & $<$0.90 & $<$1.46 \\
DdDm 1 & $<$7.42E$-9$ & $<$1.88E$-9$ & 3.85$\pm$2.28 & 2.67$\pm$1.58 & IR1, 93 & $<$1.18 & $<$0.37 \\
Hb 4 & $<$1.47E$-9$ & (7.94$\pm$1.42)E$-10$ & 8.13$\pm$4.02 & 5.75$\pm$4.00 & IR1,  4 & $<$0.80 & 0.33$\pm$0.39 \\
Hb 5\tablenotemark{c} & (9.39$\pm$2.51)E$-10$ & (2.01$\pm$0.68)E$-10$\tablenotemark{d} & 7.39$\pm$2.95 & 5.39$\pm$2.71 & IR1, 80 & 0.56$\pm$0.23 & $-0.30\pm$0.31 \\
%Hb 5\tablenotemark{c} & (9.13$\pm$2.42)E$-10$ & (1.97$\pm$0.66)E$-10$\tablenotemark{d} & 5.08$\pm$7.68 & 3.18$\pm$3.85 & IR1, 28 & 0.39$\pm$0.34 & $-0.53\pm$0.30 \\
Hb 6 & $<$1.37E$-9$ & (7.59$\pm$0.86)E$-10$ & 12.61$\pm$7.28 & 5.70$\pm$4.96 & IR1,  4 & $<$0.96 & 0.31$\pm$0.55 \\
Hb 7 & $<$7.14E$-9$ & $<$1.69E$-9$ & \nodata & 5.02$\pm$5.25 & IR1, 86 & \nodata & $<$0.60 \\
Hb 12\tablenotemark{c} & (1.16$\pm$0.19)E$-9$ & (2.88$\pm$0.38)E$-10$ & 6.22$\pm$2.65 & 4.55$\pm$2.27 & IR5, 42 & 0.58$\pm$0.21 & $-0.21\pm$0.25 \\
He 2-459\tablenotemark{c} & $<$2.65E$-9$ & $<$3.59E$-10$ & 13.82$\pm$64.31\tablenotemark{e} & \nodata & IR1, 31 & $<$1.28 & \nodata \\
%He 2-459\tablenotemark{c} & $<$1.18E$-9$ & $<$1.67E$-10$ & \nodata & 5.14$\pm$48.33 & IR1, 73 & \nodata & $<-0.40$ \\
Hu 1-1 & $<$8.37E$-9$ & $<$2.20E$-9$ & 3.07$\pm$1.53\tablenotemark{e} & 3.05$\pm$1.57 & IR1, 93 & $<$1.13 & $<$0.50 \\
Hu 1-2 & $<$1.97E$-9$ & $<$4.91E$-10$ & 13.23$\pm$4.94 & 8.15$\pm$3.63 & IR1, 67 & $<$1.14 & $<$0.27 \\
Hu 2-1 & (2.46$\pm$0.74)E$-9$ & $<$2.21E$-10$ & 3.01$\pm$2.21 & 2.49$\pm$0.58 & IR1, 93 & 0.59$\pm$0.44 & $<-0.59$ \\
IC 351 & $<$5.21E$-9$ & (1.31$\pm$0.51)E$-9$\tablenotemark{d} & 9.75$\pm$3.68 & 2.77$\pm$1.65 & IR1, 93 & $<$1.43 & 0.23$\pm$0.38 \\
IC 418 & (2.88$\pm$0.51)E$-9$ & $<$9.91E$-11$ & 2.05$\pm$1.36\tablenotemark{e} & 22.26$\pm$8.56 & IR1, 84 & 0.49$\pm$0.31 & $<$0.01 \\
  & (2.46$\pm$1.68)E$-9$\tablenotemark{d} & \nodata & 2.05$\pm$1.36\tablenotemark{e} & 22.26$\pm$8.56 & IR3, 84 & 0.42$\pm$0.65 & \nodata \\
IC 1747 & $<$7.38E$-9$ & (3.19$\pm$0.89)E$-9$ & 3.92$\pm$2.30 & 2.13$\pm$0.43 & IR1, 93 & $<$1.18 & 0.50$\pm$0.16 \\
IC 2003 & $<$3.78E$-9$ & (1.92$\pm$0.36)E$-9$ & 7.20$\pm$2.88 & 3.35$\pm$1.99 & IR1, 93 & $<$1.15 & 0.48$\pm$0.32 \\
  & $<$3.77E$-9$ & (2.52$\pm$0.51)E$-9$ & 7.20$\pm$2.88 & 3.35$\pm$1.99 & IR2, 93 & $<$1.15 & 0.60$\pm$0.32 \\
  & \nodata & (2.19$\pm$1.01)E$-9$\tablenotemark{d} & 7.20$\pm$2.88 & 3.35$\pm$1.99 & IR3, 93 & \nodata & 0.53$\pm$0.42 \\
IC 2149 & $<$1.19E$-9$ & $<$3.15E$-10$ & 1.68$\pm$1.49 & 2.86$\pm$1.55 & IR1, 29 & $<$0.02 & $<-0.38$ \\
IC 2165\tablenotemark{c} & $<$1.03E$-9$ & (7.30$\pm$1.73)E$-10$ & 10.06$\pm$3.75 & 3.20$\pm$1.65 & IR1, 84 & $<$0.73 & 0.04$\pm$0.28 \\
  & $<$1.29E$-9$ & (1.01$\pm$0.29)E$-9$ & 10.06$\pm$3.75 & 3.20$\pm$1.65 & IR2, 84 & $<$0.83 & 0.18$\pm$0.29 \\
IC 3568 & $<$1.12E$-9$ & (4.39$\pm$1.63)E$-10$\tablenotemark{d} & 4.42$\pm$2.35 & 2.98$\pm$0.85 & IR1, 67 & $<$0.41 & $-0.21\pm$0.22 \\
IC 4593 & $<$2.75E$-9$ & $<$1.06E$-9$ & 2.60$\pm$2.40 & 2.32$\pm$0.99 & IR1, 38 & $<$0.57 & $<$0.06 \\
IC 4634 & $<$1.04E$-9$ & (5.73$\pm$1.26)E$-10$ & 3.37$\pm$2.23 & 2.16$\pm$0.70 & IR1, 52 & $<$0.26 & $-0.24\pm$0.18 \\
IC 4732 & $<$1.88E$-9$ & (7.89$\pm$3.08)E$-10$\tablenotemark{d} & 12.19$\pm$6.38 & 4.11$\pm$3.29 & IR1,  4 & $<$1.08 & 0.18$\pm$0.58 \\
IC 4846 & $<$2.62E$-9$ & $<$6.23E$-10$ & 3.24$\pm$2.22 & 2.21$\pm$0.72 & IR1, 93 & $<$0.65 & $<-0.19$ \\
IC 4997 & $<$4.40E$-10$ & $<$1.26E$-10$ & 4.66$\pm$7.26 & 5.49$\pm$2.68 & IR1, 48 & $<$0.03 & $<-0.49$ \\
  & $<$3.44E$-10$ & $<$7.56E$-11$ & 4.66$\pm$7.26 & 5.49$\pm$2.68 & IR2, 48 & $<-0.08$ & $<-0.71$ \\
IC 5117\tablenotemark{c} & (1.36$\pm$0.37)E$-9$ & (2.20$\pm$0.24)E$-9$ & 4.75$\pm$1.96 & 2.32$\pm$0.96 & IR7, 58 & 0.53$\pm$0.24 & 0.38$\pm$0.20 \\
  & (1.71$\pm$0.87)E$-9$\tablenotemark{d} & (2.55$\pm$0.37)E$-9$ & 4.75$\pm$1.96 & 2.32$\pm$0.96 & IR2, 58 & 0.63$\pm$0.34 & 0.44$\pm$0.20 \\
  & (2.24$\pm$0.43)E$-9$ & \nodata & 4.75$\pm$1.96 & 2.32$\pm$0.96 & IR4, 58 & 0.75$\pm$0.21 & \nodata \\
IC 5217 & $<$1.61E$-9$ & (1.17$\pm$0.31)E$-9$ & 5.60$\pm$2.54 & 2.13$\pm$0.97 & IR1, 93 & $<$0.67 & 0.07$\pm$0.26 \\
J 320 & $<$2.96E$-9$ & $<$1.17E$-9$ & 5.76$\pm$4.11 & 2.27$\pm$0.70 & IR1, 69 & $<$0.95 & $<$0.09 \\
J 900\tablenotemark{c} & (1.28$\pm$0.61)E$-9$\tablenotemark{d} & (1.67$\pm$0.29)E$-9$ & 7.77$\pm$4.03 & 3.82$\pm$2.52 & IR1, 66 & 0.72$\pm$0.38 & 0.47$\pm$0.36 \\
K 3-17\tablenotemark{c} & (3.39$\pm$0.78)E$-9$ & (1.04$\pm$0.20)E$-9$ & \nodata & 9.51$\pm$5.80 & IR1, 61 & $>$0.25 & 0.66$\pm$0.33 \\
K 3-55 & (3.00$\pm$0.80)E$-9$ & (1.40$\pm$0.29)E$-9$ & \nodata & 3.79$\pm$2.57 & IR1, 60 & $>$0.20 & 0.39$\pm$0.38 \\
K 3-60\tablenotemark{c} & (2.95$\pm$0.86)E$-9$ & (1.56$\pm$0.28)E$-9$ & 19.34$\pm$28.83 & 8.75$\pm$13.52 & IR1,  4 & 1.48$\pm$0.35 & 0.81$\pm$0.35 \\
  & (2.76$\pm$0.73)E$-9$ & (1.56$\pm$0.39)E$-9$ & 19.34$\pm$28.83 & 8.75$\pm$13.52 & IR6,  4 & 1.45$\pm$0.35 & 0.80$\pm$0.35 \\
K 3-61 & $<$5.93E$-9$ & (1.62$\pm$0.52)E$-9$ & 16.85$\pm$27.64 & 4.43$\pm$11.23 & IR1,  4 & $<$1.72 & 0.52$\pm$0.43 \\
K 3-62 & (2.09$\pm$0.60)E$-9$ & (9.33$\pm$2.40)E$-10$ & \nodata & \nodata & IR6,  0 & $>$0.04 & $>-0.36$ \\
K 3-67 & \nodata & (3.21$\pm$0.80)E$-10$ & 11.50$\pm$6.04 & 4.38$\pm$3.42 & IR6,  4 & \nodata & $-0.18\pm$0.50 \\
K 4-48\tablenotemark{c} & $<$5.67E$-9$ & $<$1.80E$-9$ & 3.96$\pm$11.74 & 12.26$\pm$6.66 & IR1, 19 & $<$1.07 & $<$1.01 \\
  & (3.38$\pm$0.90)E$-9$ & \nodata & 3.96$\pm$11.74 & 12.26$\pm$6.66 & IR6, 19 & 0.84$\pm$0.46 & \nodata \\
M 1-1 & $<$7.40E$-9$ & $<$1.77E$-9$ & 60.81$\pm$47.46 & 45.26$\pm$364.74 & IR1,  6 & $<$2.37 & $<$1.57 \\
M 1-4 & $<$1.74E$-9$ & (1.38$\pm$0.14)E$-9$ & 20.11$\pm$12.03 & 4.55$\pm$3.83 & IR1,  4 & $<$1.26 & 0.47$\pm$0.50 \\
  & (1.12$\pm$0.31)E$-9$ & (1.41$\pm$0.36)E$-9$ & 20.11$\pm$12.03 & 4.55$\pm$3.83 & IR6,  4 & 1.07$\pm$0.34 & 0.48$\pm$0.54 \\
M 1-5 & (2.00$\pm$0.55)E$-9$ & $<$1.98E$-10$ & 2.88$\pm$2.90 & 2.38$\pm$1.25 & IR1, 69 & 0.48$\pm$0.27 & $<-0.66$ \\
M 1-6 & (1.45$\pm$0.39)E$-9$ & $<$2.26E$-10$ & 1.59$\pm$1.14\tablenotemark{e} & 27.18$\pm$14.48 & IR1, 18 & 0.08$\pm$0.30 & $<$0.46 \\
  & (1.26$\pm$0.35)E$-9$ & \nodata & 1.59$\pm$1.14\tablenotemark{e} & 27.18$\pm$14.48 & IR6, 18 & 0.02$\pm$0.31 & \nodata \\
M 1-9 & $<$3.54E$-9$ & $<$6.33E$-10$ & 7.63$\pm$4.01 & 4.26$\pm$3.01 & IR1, 18 & $<$1.15 & $<$0.10 \\
M 1-11\tablenotemark{c} & (2.99$\pm$0.48)E$-9$ & (2.31$\pm$1.13)E$-10$\tablenotemark{d} & 5.97$\pm$19.28 & 257.40$\pm$130.24 & IR1, 19 & 0.97$\pm$0.48 & 1.44$\pm$0.38 \\
  & (2.98$\pm$1.03)E$-9$ & (7.39$\pm$9.85)E$-11$\tablenotemark{d} & 5.97$\pm$19.28 & 257.40$\pm$130.24 & IR6, 19 & 0.97$\pm$0.49 & 0.95$^{+0.38}_{-\infty}$ \\
M 1-12 & (1.95$\pm$0.62)E$-9$ & $<$3.43E$-10$ & 3.62$\pm$14.07 & \nodata & IR1, 64 & 0.57$\pm$0.52 & \nodata \\
  & (1.74$\pm$0.52)E$-9$ & \nodata & 3.62$\pm$14.07 & \nodata & IR6, 64 & 0.52$\pm$0.52 & \nodata \\
M 1-14 & $<$1.29E$-9$ & $<$3.12E$-10$ & 2.18$\pm$1.70\tablenotemark{e} & 14.12$\pm$7.71 & IR1, 18 & $<$0.17 & $<$0.31 \\
M 1-16\tablenotemark{c} & $<$2.69E$-9$ & $<$1.03E$-9$ & 3.99$\pm$2.07 & 2.26$\pm$1.00 & IR1, 75 & $<$0.75 & $<$0.04 \\
M 1-17\tablenotemark{c} & (3.97$\pm$2.43)E$-9$ & (1.55$\pm$0.36)E$-9$ & 6.51$\pm$3.57 & 3.44$\pm$2.56 & IR1, 18 & 1.13$\pm$0.50 & 0.40$\pm$0.44 \\
M 1-20 & \nodata & (4.48$\pm$1.13)E$-10$ & 6.59$\pm$3.72 & 5.80$\pm$4.76 & IR6, 85 & \nodata & 0.09$\pm$0.56 \\
M 1-25 & (2.50$\pm$0.86)E$-9$ & $<$4.77E$-10$ & 4.55$\pm$4.27 & 6.88$\pm$10.44 & IR1, 31 & 0.77$\pm$0.71 & $<$0.19 \\
%M 1-25 & (2.30$\pm$0.73)E$-9$ & $<$4.42E$-10$ & 1.98$\pm$1.74\tablenotemark{e} & 3.63$\pm$3.21 & IR1, 69 & 0.38$\pm$0.43 & $<-0.13$ \\
M 1-31 & $<$2.22E$-9$ & (7.11$\pm$2.69)E$-10$\tablenotemark{d} & 4.37$\pm$13.61 & 4.92$\pm$4.33 & IR1, 31 & $<$0.71 & 0.21$\pm$0.69 \\
%M 1-31 & $<$3.27E$-9$ & (1.03$\pm$0.41)E$-9$\tablenotemark{d} & 16.99$\pm$8.30 & 30.85$\pm$19.34 & IR1, 27 & $<$1.46 & 1.17$\pm$0.41 \\
M 1-32\tablenotemark{c} & (6.83$\pm$1.39)E$-9$ & (6.88$\pm$2.19)E$-10$\tablenotemark{d} & 4.36$\pm$7.21\tablenotemark{e} & 21.72$\pm$13.64 & IR1, 31 & 1.19$\pm$0.35 & 0.84$\pm$0.38 \\
%M 1-32\tablenotemark{c} & (7.56$\pm$1.32)E$-9$ & (7.58$\pm$1.76)E$-10$ & 9.74$\pm$4.75\tablenotemark{e} & 8.59$\pm$1.92 & IR1, 73 & 1.59$\pm$0.25 & 0.48$\pm$0.15 \\
M 1-35 & $<$2.90E$-9$ & (8.70$\pm$3.76)E$-10$\tablenotemark{d} & 15.67$\pm$9.66 & 5.19$\pm$4.76 & IR1,  4 & $<$1.38 & 0.32$\pm$0.87 \\
M 1-40\tablenotemark{c} & (9.40$\pm$2.66)E$-10$ & (8.27$\pm$1.07)E$-10$ & 4.82$\pm$3.10 & 3.44$\pm$1.16 & IR1, 33 & 0.38$\pm$0.38 & 0.12$\pm$0.16 \\
M 1-46 & $<$6.30E$-9$ & $<$1.77E$-9$ & 5.34$\pm$53.44 & 71.80$\pm$35.54 & IR1, 31 & $<$1.25 & $<$1.77 \\
%M 1-46 & $<$5.06E$-9$ & $<$1.44E$-9$ & 5.55$\pm$2.72 & 37.01$\pm$15.18 & IR1, 34 & $<$1.17 & $<$1.40 \\
M 1-50 & $<$3.02E$-9$ & (1.08$\pm$0.52)E$-9$\tablenotemark{d} & 7.33$\pm$4.78 & 2.35$\pm$1.23 & IR1, 69 & $<$1.06 & 0.08$\pm$0.38 \\
M 1-51\tablenotemark{c} & (6.88$\pm$1.47)E$-9$ & (1.01$\pm$0.33)E$-9$ & 3.77$\pm$13.76 & 13.04$\pm$13.30 & IR1, 31 & 1.13$\pm$0.51 & 0.79$\pm$0.31 \\
%M 1-51\tablenotemark{c} & (5.61$\pm$1.09)E$-9$ & (8.33$\pm$2.54)E$-10$ & 2.83$\pm$10.05 & 11.17$\pm$7.69 & IR1, 64 & 0.92$\pm$0.49 & 0.64$\pm$0.43 \\
M 1-54 & $<$7.05E$-9$ & $<$1.91E$-9$ & 3.13$\pm$2.36\tablenotemark{e} & 4.57$\pm$3.75 & IR1, 69 & $<$1.06 & $<$0.61 \\
M 1-57\tablenotemark{c} & (1.22$\pm$0.43)E$-9$ & (5.55$\pm$1.82)E$-10$ & 8.63$\pm$5.53 & 5.16$\pm$4.26 & IR1, 69 & 0.76$\pm$0.41 & 0.14$\pm$0.60 \\
M 1-58 & $<$4.30E$-9$ & (8.85$\pm$3.09)E$-10$ & 7.63$\pm$21.09 & 8.87$\pm$5.87 & IR1, 19 & $<$1.23 & 0.56$\pm$0.42 \\
M 1-60 & $<$3.04E$-9$ & (1.40$\pm$0.32)E$-9$ & 4.85$\pm$3.78 & 3.81$\pm$4.85 & IR1, 31 & $<$0.89 & 0.40$\pm$0.31 \\
%M 1-60 & $<$3.35E$-9$ & (1.54$\pm$0.36)E$-9$ & 4.47$\pm$19.29 & 6.46$\pm$10.12 & IR1, 19 & $<$0.89 & 0.67$\pm$0.35 \\
M 1-61\tablenotemark{c} & $<$1.48E$-9$ & (6.56$\pm$1.65)E$-10$ & 3.26$\pm$2.93 & 2.71$\pm$2.33 & IR1, 31 & $<$0.40 & $-0.08\pm$0.46 \\
%M 1-61\tablenotemark{c} & $<$1.50E$-9$ & (6.65$\pm$1.67)E$-10$ & 5.97$\pm$7.82 & 6.06$\pm$6.24 & IR1, 19 & $<$0.67 & 0.28$\pm$0.29 \\
M 1-71 & (1.83$\pm$0.51)E$-9$ & (7.04$\pm$1.15)E$-10$ & 5.57$\pm$3.81 & 3.44$\pm$3.95 & IR1, 31 & 0.73$\pm$0.41 & 0.05$\pm$0.29 \\
%M 1-71 & (1.61$\pm$0.43)E$-9$ & (6.24$\pm$0.99)E$-10$ & \nodata & 3.34$\pm$0.91 & IR1, 94 & $>-0.07$ & $-0.01\pm$0.14 \\
M 1-72\tablenotemark{c} & $<$1.33E$-9$ & $<$3.57E$-10$ & 2.42$\pm$8.48 & 32.95$\pm$16.25 & IR1, 64 & $<$0.23 & $<$0.74 \\
M 1-74\tablenotemark{c} & $<$1.96E$-9$ & (3.27$\pm$2.23)E$-10$\tablenotemark{d} & 2.69$\pm$2.05 & 2.13$\pm$1.05 & IR1, 93 & $<$0.44 & $-0.49\pm$0.53 \\
  & \nodata & (5.51$\pm$1.81)E$-10$ & 2.69$\pm$2.05 & 2.13$\pm$1.05 & IR6, 93 & \nodata & $-0.26\pm$0.29 \\
M 1-75\tablenotemark{c} & $<$1.09E$-8$ & $<$2.77E$-9$ & 4.82$\pm$3.68\tablenotemark{e} & 11.77$\pm$8.03 & IR1,  4 & $<$1.44 & $<$1.18 \\
M 1-80 & $<$3.39E$-9$ & (1.36$\pm$0.35)E$-9$ & 7.44$\pm$5.15\tablenotemark{e} & 7.08$\pm$5.10 & IR1,  4 & $<$1.12 & 0.65$\pm$0.44 \\
M 2-2 & $<$4.15E$-9$ & $<$1.14E$-9$ & 19.03$\pm$28.98 & 4.63$\pm$8.27 & IR1,  4 & $<$1.62 & $<$0.39 \\
M 2-31 & $<$2.43E$-9$ & (6.73$\pm$2.14)E$-10$ & 7.06$\pm$4.03 & 5.46$\pm$5.15 & IR1, 85 & $<$0.95 & 0.23$\pm$0.74 \\
M 2-43\tablenotemark{c} & (4.78$\pm$0.76)E$-9$ & (2.77$\pm$1.52)E$-10$ & 3.06$\pm$10.63 & 17.71$\pm$89.20 & IR1, 31 & 0.88$\pm$0.49 & 0.36$\pm$0.61 \\
%M 2-43\tablenotemark{c} & (4.52$\pm$0.37)E$-9$ & (2.63$\pm$0.69)E$-10$ & 66.11$\pm$279.80\tablenotemark{e} & 3.90$\pm$1.41 & IR1, 73 & 2.19$\pm$0.56 & $-0.32\pm$0.21 \\
M 2-48 & $<$7.30E$-9$ & $<$2.32E$-9$ & 12.69$\pm$6.36 & 2.63$\pm$1.40 & IR1, 68 & $<$1.69 & $<$0.45 \\
M 3-15 & $<$2.16E$-9$ & (3.90$\pm$1.34)E$-10$\tablenotemark{d} & 3.51$\pm$11.02 & 4.12$\pm$3.38 & IR1, 31 & $<$0.60 & $-0.12\pm$0.56 \\
%M 3-15 & $<$3.22E$-9$ & (5.70$\pm$2.04)E$-10$ & 2.48$\pm$2.71 & 2.21$\pm$0.72 & IR1, 69 & $<$0.62 & $-0.23\pm$0.23 \\
M 3-25\tablenotemark{c} & $<$1.65E$-9$ & (1.54$\pm$0.26)E$-9$ & 6.57$\pm$3.91 & 5.20$\pm$4.93 & IR1, 19 & $<$0.75 & 0.57$\pm$0.63 \\
M 3-28\tablenotemark{c} & $<$9.44E$-9$ & $<$1.44E$-9$ & 26.48$\pm$18.98\tablenotemark{e} & 6.07$\pm$4.46 & IR1, 61 & $<$2.12 & $<$0.61 \\
M 3-35\tablenotemark{c} & $<$1.53E$-9$ & (3.85$\pm$1.03)E$-10$ & \nodata & \nodata & IR1,  8 & \nodata & $>-0.75$ \\
M 3-41 & $<$1.35E$-8$ & $<$2.94E$-9$ & 7.76$\pm$8.17 & 231.59$\pm$122.62 & IR1, 85 & $<$1.74 & $<$2.50 \\
M 4-18\tablenotemark{c} & $<$3.22E$-9$ & $<$7.36E$-10$ & \nodata & \nodata & IR1, 23 & \nodata & \nodata \\
Me 1-1 & $<$4.41E$-9$ & $<$1.25E$-9$ & 3.59$\pm$2.26 & 2.17$\pm$0.70 & IR1, 87 & $<$0.92 & $<$0.10 \\
Me 2-1 & \nodata & (6.89$\pm$1.73)E$-10$ & 9.80$\pm$3.70 & 5.63$\pm$2.78 & IR6, 88 & \nodata & 0.26$\pm$0.27 \\
Me 2-2 & $<$2.40E$-9$ & $<$5.56E$-10$ & 2.43$\pm$1.97 & 2.15$\pm$0.70 & IR1, 93 & $<$0.48 & $<-0.25$ \\
NGC 40\tablenotemark{c} & (8.55$\pm$1.38)E$-9$ & \nodata & 2.79$\pm$1.49\tablenotemark{e} & 124.24$\pm$58.44 & IR4, 82 & 1.10$\pm$0.27 & \nodata \\
  & (9.27$\pm$2.08)E$-9$ & \nodata & 2.79$\pm$1.49\tablenotemark{e} & 124.24$\pm$58.44 & IR3, 82 & 1.13$\pm$0.29 & \nodata \\
NGC 1501 & $<$4.07E$-8$ & $<$1.16E$-8$ & 3.34$\pm$2.23 & 2.17$\pm$0.37 & IR1, 26 & $<$1.85 & $<$1.07 \\
NGC 2392\tablenotemark{c} & $<$3.98E$-9$ & $<$8.49E$-10$ & 6.01$\pm$3.46 & 5.74$\pm$3.72 & IR1, 38 & $<$1.10 & $<$0.36 \\
NGC 2440\tablenotemark{c} & $<$1.34E$-9$ & $<$3.01E$-10$ & 7.72$\pm$3.01 & 5.43$\pm$2.73 & IR2, 10 & $<$0.73 & $<-0.12$ \\
NGC 3242 & $<$2.18E$-9$ & (1.29$\pm$0.25)E$-9$ & 7.53$\pm$3.02 & 2.22$\pm$0.94 & IR1, 90 & $<$0.93 & 0.13$\pm$0.22 \\
  & $<$5.85E$-10$ & (1.30$\pm$0.09)E$-9$ & 7.53$\pm$3.02 & 2.22$\pm$0.94 & IR2, 90 & $<$0.36 & 0.13$\pm$0.20 \\
  & \nodata & (1.43$\pm$0.39)E$-9$ & 7.53$\pm$3.02 & 2.22$\pm$0.94 & IR3, 90 & \nodata & 0.17$\pm$0.24 \\
  & \nodata & (9.10$\pm$2.97)E$-10$ & 7.53$\pm$3.02 & 2.22$\pm$0.94 & IR3, 90 & \nodata & $-0.02\pm$0.26 \\
NGC 6210 & $<$1.06E$-9$ & (9.33$\pm$2.36)E$-10$ & 3.36$\pm$2.23 & 2.33$\pm$0.71 & IR2, 67 & $<$0.27 & 0.01$\pm$0.18 \\
  & \nodata & (8.17$\pm$3.27)E$-10$ & 3.36$\pm$2.23 & 2.33$\pm$0.71 & IR3, 67 & \nodata & $-0.05\pm$0.24 \\
NGC 6302 & $<$1.50E$-9$ & $<$3.40E$-10$ & 9.94$\pm$3.69 & 7.33$\pm$3.35 & IR2, 76 & $<$0.89 & $<$0.07 \\
NGC 6369 & $<$2.72E$-9$ & (1.99$\pm$0.33)E$-9$ & 13.47$\pm$9.18\tablenotemark{e} & 4.20$\pm$3.57 & IR1,  4 & $<$1.28 & 0.59$\pm$0.51 \\
NGC 6439 & $<$2.51E$-9$ & (9.82$\pm$2.46)E$-10$ & 13.01$\pm$7.85\tablenotemark{e} & 6.01$\pm$3.89 & IR1,  4 & $<$1.23 & 0.44$\pm$0.37 \\
NGC 6445\tablenotemark{c} & (5.57$\pm$2.43)E$-9$\tablenotemark{d} & (3.08$\pm$1.03)E$-9$ & 6.56$\pm$3.45 & 13.45$\pm$8.41 & IR1, 64 & 1.28$\pm$0.36 & 1.29$\pm$0.38 \\
NGC 6537\tablenotemark{c} & $<$5.60E$-10$ & (2.95$\pm$0.64)E$-10$ & 6.49$\pm$2.63\tablenotemark{e} & 5.44$\pm$2.74 & IR1, 77 & $<$0.28 & $-0.12\pm$0.27 \\
  & $<$9.03E$-10$ & $<$2.04E$-10$ & 6.49$\pm$2.63\tablenotemark{e} & 5.44$\pm$2.74 & IR2, 77 & $<$0.49 & $<-0.29$ \\
NGC 6543 & \nodata & (9.35$\pm$3.92)E$-10$ & 2.17$\pm$1.80 & 2.13$\pm$0.44 & IR3, 92 & \nodata & $-0.03\pm$0.22 \\
NGC 6567 & $<$1.65E$-9$ & (1.15$\pm$0.19)E$-9$ & 2.99$\pm$2.20 & 2.12$\pm$0.90 & IR1, 46 & $<$0.41 & 0.06$\pm$0.21 \\
NGC 6572 & (8.90$\pm$2.45)E$-10$ & (6.86$\pm$0.46)E$-10$ & 3.10$\pm$2.13 & 2.32$\pm$0.71 & IR1, 67 & 0.16$\pm$0.41 & $-0.13\pm$0.14 \\
  & (1.14$\pm$0.41)E$-9$\tablenotemark{d} & (6.24$\pm$0.88)E$-10$ & 3.10$\pm$2.13 & 2.32$\pm$0.71 & IR2, 67 & 0.27$\pm$0.44 & $-0.17\pm$0.15 \\
  & (1.04$\pm$0.68)E$-9$\tablenotemark{d} & (6.24$\pm$1.48)E$-10$ & 3.10$\pm$2.13 & 2.32$\pm$0.71 & IR3, 67 & 0.23$\pm$0.76 & $-0.17\pm$0.18 \\
  & (1.52$\pm$0.78)E$-9$\tablenotemark{d} & (7.90$\pm$1.31)E$-10$ & 3.10$\pm$2.13 & 2.32$\pm$0.71 & IR3, 67 & 0.39$\pm$0.55 & $-0.07\pm$0.16 \\
NGC 6578 & $<$3.42E$-9$ & (1.42$\pm$0.36)E$-9$ & 10.44$\pm$8.40 & 4.49$\pm$6.83 & IR1,  4 & $<$1.27 & 0.47$\pm$0.34 \\
NGC 6629 & (2.24$\pm$0.66)E$-9$ & (3.31$\pm$1.36)E$-10$\tablenotemark{d} & 14.96$\pm$11.03 & 4.63$\pm$6.16 & IR1,  4 & 1.24$\pm$0.47 & $-0.14\pm$0.33 \\
NGC 6644 & (7.87$\pm$3.68)E$-10$\tablenotemark{d} & (7.77$\pm$1.19)E$-10$ & 12.24$\pm$4.51 & 2.73$\pm$1.62 & IR1,  7 & 0.70$\pm$0.30 & 0.00$\pm$0.31 \\
NGC 6720\tablenotemark{c} & (6.98$\pm$7.03)E$-9$\tablenotemark{d} & \nodata & 5.53$\pm$2.57 & 5.46$\pm$2.74 & IR3, 67 & 1.31$^{+0.32}_{-\infty}$ & \nodata \\
NGC 6741\tablenotemark{c} & (1.57$\pm$0.43)E$-9$ & (5.93$\pm$1.51)E$-10$ & 4.74$\pm$2.42 & 8.12$\pm$3.62 & IR1, 67 & 0.59$\pm$0.29 & 0.35$\pm$0.25 \\
NGC 6751 & $<$2.29E$-8$ & $<$6.59E$-9$ & 5.58$\pm$3.28 & 5.85$\pm$3.76 & IR1, 63 & $<$1.82 & $<$1.26 \\
NGC 6778\tablenotemark{c} & $<$5.21E$-9$ & $<$1.55E$-9$ & 3.11$\pm$38.02 & 4.37$\pm$7.67 & IR1,  1 & $<$0.93 & $<$0.50 \\
NGC 6790 & $<$4.82E$-10$ & (5.64$\pm$0.60)E$-10$ & 5.08$\pm$2.45 & 2.50$\pm$0.73 & IR1, 67 & $<$0.11 & $-0.18\pm$0.14 \\
NGC 6803 & $<$1.14E$-9$ & (7.25$\pm$1.25)E$-10$ & 3.66$\pm$2.21 & 2.13$\pm$1.05 & IR1, 93 & $<$0.34 & $-0.14\pm$0.25 \\
  & (0.63$\pm$1.06)E$-9$\tablenotemark{d} & (8.54$\pm$2.09)E$-10$ & 3.66$\pm$2.21 & 2.13$\pm$1.05 & IR3, 93 & 0.08$^{+0.44}_{-\infty}$ & $-0.07\pm$0.27 \\
NGC 6804 & $<$8.55E$-9$ & $<$1.95E$-9$ & \nodata & 13.36$\pm$461.03 & IR1,  4 & \nodata & $<$1.08 \\
NGC 6807 & $<$1.88E$-9$ & $<$4.34E$-10$ & 4.87$\pm$2.09\tablenotemark{e} & 2.45$\pm$0.72 & IR1, 93 & $<$0.68 & $<-0.30$ \\
NGC 6818 & $<$1.54E$-9$ & (1.19$\pm$0.28)E$-9$ & 5.80$\pm$2.57 & 6.04$\pm$2.84 & IR1, 78 & $<$0.67 & 0.53$\pm$0.25 \\
NGC 6826 & $<$2.35E$-9$ & (4.70$\pm$1.54)E$-10$ & 2.16$\pm$1.79 & 2.14$\pm$0.97 & IR1, 67 & $<$0.42 & $-0.33\pm$0.27 \\
NGC 6833 & $<$2.04E$-9$ & $<$4.52E$-10$ & 1.95$\pm$1.69 & 2.44$\pm$0.72 & IR1, 93 & $<$0.32 & $<-0.29$ \\
NGC 6879 & $<$2.49E$-9$ & (1.58$\pm$0.40)E$-9$ & 3.56$\pm$2.26 & 2.41$\pm$0.72 & IR1, 93 & $<$0.67 & 0.25$\pm$0.18 \\
NGC 6881\tablenotemark{c} & (1.20$\pm$0.42)E$-9$\tablenotemark{d} & (8.03$\pm$1.25)E$-10$ & 17.53$\pm$9.58 & 9.03$\pm$6.07 & IR1,  4 & 1.04$\pm$0.34 & 0.53$\pm$0.37 \\
NGC 6884 & $<$1.40E$-9$ & (1.43$\pm$0.22)E$-9$ & 5.35$\pm$2.52 & 2.12$\pm$0.50 & IR1, 67 & $<$0.59 & 0.15$\pm$0.13 \\
NGC 6886\tablenotemark{c} & (1.67$\pm$0.37)E$-9$ & (9.34$\pm$1.08)E$-10$ & 5.33$\pm$2.51 & 3.43$\pm$2.03 & IR1, 79 & 0.67$\pm$0.25 & 0.18$\pm$0.30 \\
NGC 6891 & $<$3.62E$-9$ & $<$8.01E$-10$ & 2.05$\pm$1.77 & 2.47$\pm$0.73 & IR1, 93 & $<$0.59 & $<-0.03$ \\
NGC 6905 & $<$1.93E$-8$ & $<$5.71E$-9$ & 4.96$\pm$3.13 & 10.97$\pm$6.15 & IR1, 63 & $<$1.70 & $<$1.47 \\
NGC 7009 & \nodata & (1.14$\pm$0.59)E$-9$\tablenotemark{d} & 10.32$\pm$3.85 & 2.12$\pm$0.79 & IR3, 41 & \nodata & 0.05$\pm$0.33 \\
NGC 7026 & $<$1.05E$-9$ & (9.77$\pm$1.23)E$-10$ & 4.12$\pm$2.32 & 2.35$\pm$0.52 & IR1, 93 & $<$0.36 & 0.03$\pm$0.11 \\
NGC 7027\tablenotemark{c} & (1.78$\pm$0.36)E$-9$ & (1.51$\pm$0.11)E$-9$ & 6.13$\pm$2.69 & 3.23$\pm$1.93 & IR2, 95 & 0.76$\pm$0.23 & 0.36$\pm$0.30 \\
  & (2.39$\pm$1.18)E$-9$\tablenotemark{d} & (1.38$\pm$0.27)E$-9$ & 6.13$\pm$2.69 & 3.23$\pm$1.93 & IR3, 95 & 0.89$\pm$0.34 & 0.32$\pm$0.32 \\
  & (2.63$\pm$0.71)E$-9$ & (1.41$\pm$0.36)E$-9$ & 6.13$\pm$2.69 & 3.23$\pm$1.93 & IR6, 95 & 0.93$\pm$0.25 & 0.33$\pm$0.34 \\
NGC 7354 & $<$1.29E$-9$ & (1.10$\pm$0.19)E$-9$ & 24.97$\pm$14.17 & 9.49$\pm$6.26 & IR1,  4 & $<$1.23 & 0.69$\pm$0.36 \\
NGC 7662 & $<$2.12E$-9$ & (1.43$\pm$0.32)E$-9$ & 7.98$\pm$3.14 & 4.64$\pm$2.47 & IR2, 67 & $<$0.95 & 0.49$\pm$0.29 \\
  & \nodata & (9.51$\pm$7.93)E$-10$\tablenotemark{d} & 7.98$\pm$3.14 & 4.64$\pm$2.47 & IR3, 67 & \nodata & 0.31$\pm$1.12 \\
SwSt 1\tablenotemark{c} & (2.54$\pm$0.23)E$-9$ & \nodata & 1.48$\pm$0.92\tablenotemark{e} & 152.05$\pm$354.17 & IR4, 24 & 0.29$\pm$0.23 & \nodata \\
Vy 1-1 & $<$3.37E$-9$ & $<$7.02E$-10$ & \nodata & \nodata & IR1, 59 & \nodata & \nodata \\
Vy 1-2 & $<$3.54E$-9$ & $<$1.00E$-9$ & 5.73$\pm$2.59 & 2.30$\pm$0.68 & IR1, 93 & $<$1.03 & $<$0.03 \\
Vy 2-2\tablenotemark{c} & $<$4.58E$-10$ & (1.80$\pm$0.42)E$-10$ & 2.10$\pm$1.81 & 2.41$\pm$0.72 & IR1, 93 & $<-0.30$ & $-0.69\pm$0.17 \\
  & (4.08$\pm$6.81)E$-10$\tablenotemark{d} & (1.97$\pm$1.97)E$-10$\tablenotemark{d} & 2.10$\pm$1.81 & 2.41$\pm$0.72 & IR3, 93 & $-0.35^{+0.45}_{-\infty}$ & $-0.65^{+0.31}_{-\infty}$ \\
  & $<$4.18E$-10$ & \nodata & 2.10$\pm$1.81 & 2.41$\pm$0.72 & IR4, 93 & $<-0.34$ & \nodata \\
\tableline
\enddata
\scriptsize
\tablecomments{The ICFs are derived from the primary abundance references.  Solar abundance values are taken from Asplund et al.\ (2005).}
\tablenotetext{a}{ICF(Kr) from Equation~(1) except where noted}
\tablenotetext{b}{See Table~6}
\tablenotetext{c}{Contains H$_2$}
\tablenotetext{d}{Based on a weak or uncertain detection}
\tablenotetext{e}{ICF(Kr) from Equation~(2)}
\end{deluxetable}
 
\clearpage

\begin{deluxetable}{lccccccc}
\tablecolumns{8}
\tablewidth{0pc} 
\tabletypesize{\scriptsize}
\tablecaption{Se and Kr Abundances Relative to O and Ar}
\tablehead{
\colhead{PN Name} & \colhead{[Kr/H]} & \colhead{[Kr/O]\tablenotemark{a}} & \colhead{[Kr/Ar]} & \colhead{[Se/H]} & \colhead{[Se/O]\tablenotemark{a}} & \colhead{[Se/Ar]} & \colhead{Ref.}}
\startdata
BD+30$^{\rm o}$3639 & $<$0.82 & $<$   0.82 & $<$   0.29 & \nodata & \nodata & \nodata & IR2, 11 \\
  & $<$0.75 & $<$   0.75 & $<$   0.21 & \nodata & \nodata & \nodata & IR4, 11 \\
  & 0.08$\pm$0.33 &    0.08$\pm$0.36 &   $-0.46\pm$0.36 & \nodata & \nodata & \nodata & IR6, 11 \\
Cn 3-1 & $<$0.90 & $<$   0.93 & $<$   0.99 & $<$1.46 & $<$   1.49 & $<$   1.55 & IR1, 93 \\
DdDm 1 & $<$1.18 & $<$   1.78 & $<$   2.20 & $<$0.37 & $<$   0.98 & $<$   1.39 & IR1, 93 \\
Hb 4 & $<$0.80 & ($<$   0.78) & $<$   0.48 & 0.33$\pm$0.39 &    (0.31$\pm$0.43) &   0.01$\pm$0.48 & IR1,  4 \\
Hb 5 & 0.56$\pm$0.23 & (0.52$\pm$0.25) & $-0.04\pm$0.25 & $-0.30\pm$0.31\tablenotemark{d} & ($-0.33\pm$0.33)\tablenotemark{d} & $-0.89\pm$0.33\tablenotemark{d} & IR1, 80 \\
%Hb 5 & 0.39$\pm$0.34 & (0.46$\pm$0.35) & $-0.18\pm$0.37 & $-0.53\pm$0.30\tablenotemark{d} & ($-0.46\pm$0.32)\tablenotemark{d} & $-1.10\pm$0.34\tablenotemark{d} & IR1, 28 \\
Hb 6 & $<$0.96 & ($<$   0.91) & $<$   0.44 & 0.31$\pm$0.55 &    (0.26$\pm$0.70) &   $-0.21\pm$0.70 & IR1,  4 \\
Hb 7 & \nodata & \nodata & \nodata & $<$0.60 & $<$   0.61 & $<$   0.76 & IR1, 86 \\
Hb 12 & 0.58$\pm$0.21 &    0.89$\pm$0.24 &    0.46$\pm$0.24 & $-0.21\pm$0.25 &   0.11$\pm$0.27 &   $-0.33\pm$0.27 & IR5, 42 \\
He 2-459 & $<$1.28 & ($<$   2.09) & \nodata & \nodata & \nodata & \nodata & IR1, 31 \\
%He 2-459 & \nodata & \nodata & \nodata & $<-0.40$ & $<$   2.96 & \nodata & IR1, 73 \\
Hu 1-1 & $<$1.13 & $<$   1.23 & $<$   2.11 & $<$0.50 & $<$   0.60 & $<$   1.48 & IR1, 93 \\
Hu 1-2 & $<$1.14 & ($<$   1.72) & $<$   1.35 & $<$0.27 & ($<$   0.85) & $<$   0.49 & IR1, 67 \\
Hu 2-1 & 0.59$\pm$0.44 &    0.74$\pm$0.46 &    0.99$\pm$0.46 & $<-0.59$ & $<$  $-0.44$ & $<$  $-0.19$ & IR1, 93 \\
IC 351 & $<$1.43 & $<$   1.68 & $<$   1.65 & 0.23$\pm$0.38\tablenotemark{d} &    0.48$\pm$0.41\tablenotemark{d} &    0.46$\pm$0.41\tablenotemark{d} & IR1, 93 \\
IC 418 & 0.49$\pm$0.31 &    0.61$\pm$0.33 &    0.41$\pm$0.33 & $<$ 0.01 & $<$   0.13 & $<$  $-0.06$ & IR1, 84 \\
  & 0.42$\pm$0.65\tablenotemark{d} &    0.54$\pm$0.71\tablenotemark{d} &    0.34$\pm$0.71\tablenotemark{d} & \nodata & \nodata & \nodata & IR3, 84 \\
IC 1747 & $<$1.18 & $<$   1.26 & $<$   1.27 & 0.50$\pm$0.16 &    0.58$\pm$0.18 &    0.59$\pm$0.18 & IR1, 93 \\
IC 2003 & $<$1.15 & $<$   1.37 & $<$   1.38 & 0.48$\pm$0.32 &    0.70$\pm$0.34 &    0.71$\pm$0.34 & IR1, 93 \\
  & $<$1.15 & $<$   1.37 & $<$   1.38 & 0.60$\pm$0.32 &    0.82$\pm$0.34 &    0.83$\pm$0.34 & IR2, 93 \\
  & \nodata & \nodata & \nodata & 0.53$\pm$0.42\tablenotemark{d} &    0.75$\pm$0.45\tablenotemark{d} &    0.76$\pm$0.45\tablenotemark{d} & IR3, 93 \\
IC 2149 & $<$0.02 & $<$   0.22 & $<$   0.30 & $<-0.38$ & $<$  $-0.17$ & $<$  $-0.10$ & IR1, 29 \\
IC 2165 & $<$0.73 & $<$   0.96 & $<$   0.83 & 0.04$\pm$0.28 &    0.27$\pm$0.30 &    0.14$\pm$0.30 & IR1, 84 \\
  & $<$0.83 & $<$   1.06 & $<$   0.93 & 0.18$\pm$0.29 &    0.41$\pm$0.32 &    0.28$\pm$0.32 & IR2, 84 \\
IC 3568 & $<$0.41 & $<$   0.69 & $<$   0.71 & $-0.21\pm$0.22\tablenotemark{d} &    0.06$\pm$0.24\tablenotemark{d} &    0.08$\pm$0.24\tablenotemark{d} & IR1, 67 \\
IC 4593 & $<$0.57 & $<$   0.54 & $<$   0.49 & $<$0.06 & $<$  0.02 & $<$  $-0.03$ & IR1, 38 \\
IC 4634 & $<$0.26 & $<$   0.35 & $<$   0.44 & $-0.24\pm$0.18 &   $-0.15\pm$0.21 &   $-0.06\pm$0.21 & IR1, 52 \\
IC 4732 & $<$1.08 & $<$   1.32 & $<$   1.28 & 0.18$\pm$0.58\tablenotemark{d} &    0.42$\pm$0.75\tablenotemark{d} &    0.38$\pm$0.75\tablenotemark{d} & IR1,  4 \\
IC 4846 & $<$0.65 & $<$   0.80 & $<$   0.87 & $<-0.19$ & $<$  $-0.04$ & $<$   0.03 & IR1, 93 \\
IC 4997 & $<$0.03 & $<$  $-0.39$\tablenotemark{b} & $<$   0.61\tablenotemark{b} & $<-0.49$ & $<$  $-0.91$\tablenotemark{b} & $<$   0.09\tablenotemark{b} & IR1, 48 \\
  & $<-0.08$ & $<$  $-0.50$\tablenotemark{b} & $<$   0.50\tablenotemark{b} & $<-0.71$ & $<$  $-1.13$\tablenotemark{b} & $<$  $-0.13$\tablenotemark{b} & IR2, 48 \\
IC 5117 & 0.53$\pm$0.24 &    0.60$\pm$0.26 &    0.50$\pm$0.26 & 0.38$\pm$0.20 &    0.45$\pm$0.22 &    0.35$\pm$0.22 & IR7, 58 \\
  & 0.63$\pm$0.34\tablenotemark{d} &    0.70$\pm$0.37\tablenotemark{d} &    0.60$\pm$0.37\tablenotemark{d} & 0.44$\pm$0.20 &    0.51$\pm$0.23 &  0.41$\pm$0.23 & IR2, 58 \\
  & 0.75$\pm$0.21 &    0.82$\pm$0.24 &    0.72$\pm$0.24 & \nodata & \nodata & \nodata & IR4, 58 \\
IC 5217 & $<$0.67 & $<$   0.83 & $<$   0.75 & 0.07$\pm$0.26 &    0.23$\pm$0.28 &    0.15$\pm$0.28 & IR1, 93 \\
J 320 & $<$0.95 & $<$   1.22 & $<$   1.16 & $<$0.09 & $<$   0.36 & $<$   0.30 & IR1, 69 \\
J 900 & 0.72$\pm$0.38\tablenotemark{d} & 0.83$\pm$0.39\tablenotemark{d} & 0.82$\pm$0.40\tablenotemark{d} & 0.47$\pm$0.36 & 0.58$\pm$0.37 &    0.57$\pm$0.39 & IR1, 66 \\
K 3-17 & $>$0.25 & $>$   0.05 & \nodata & 0.66$\pm$0.33 &    0.47$\pm$0.38 & \nodata & IR1, 61 \\
K 3-55 & $>$0.20 & $>$  $-0.04$ & \nodata & 0.39$\pm$0.38 &    0.16$\pm$0.44 & \nodata & IR1, 60 \\
K 3-60 & 1.48$\pm$0.35 &    1.50$\pm$0.38 &    1.23$\pm$0.38 & 0.81$\pm$0.35 &    0.84$\pm$0.37 &    0.56$\pm$0.37 & IR1,  4 \\
  & 1.45$\pm$0.35 &    1.48$\pm$0.38 &    1.21$\pm$0.38 & 0.80$\pm$0.35 &    0.83$\pm$0.38 &    0.56$\pm$0.38 & IR6,  4 \\
K 3-61 & $<$1.72 & ($<$   1.69) & $<$   1.38 & 0.52$\pm$0.43 &    (0.49$\pm$0.45) &    0.18$\pm$0.45 & IR1,  4 \\
K 3-62 & $>$0.04 & \nodata & \nodata & $>-0.36$ & \nodata & \nodata & IR6,  0 \\
K 3-67 & \nodata & \nodata & \nodata & $-0.18\pm$0.50 &    0.22$\pm$0.61 &   0.00$\pm$0.61 & IR6,  4 \\
K 4-48 & $<$1.07 & $<$   1.06 & $<$   1.52 & $<$1.01 & $<$   1.00 & $<$   1.46 & IR1, 19 \\
  & 0.84$\pm$0.46 &    0.83$\pm$0.46 &    1.29$\pm$0.48 & \nodata & \nodata & \nodata & IR6, 19 \\
M 1-1 & $<$2.37 & $<$   2.33 & $<$   2.23 & $<$1.57 & $<$   1.53 & $<$   1.43 & IR1,  6 \\
M 1-4 & $<$1.26 & $<$   1.42 & $<$   1.26 & 0.47$\pm$0.50 &    0.63$\pm$0.62 &    0.47$\pm$0.62 & IR1,  4 \\
  & 1.07$\pm$0.34 &    1.23$\pm$0.42 &    1.07$\pm$0.42 & 0.48$\pm$0.54 &    0.64$\pm$0.69 &    0.48$\pm$0.69 & IR6,  4 \\
M 1-5 & 0.48$\pm$0.27 &    1.03$\pm$0.71 &    0.66$\pm$0.70 & $<-0.66$ & $<$  $-0.11$ & $<$  $-0.48$ & IR1, 69 \\
M 1-6 & 0.08$\pm$0.30 &    0.40$\pm$0.36 &   $-0.35\pm$0.36 & $<$0.46 & $<$   0.78 & $<$  0.03 & IR1, 18 \\
  & 0.02$\pm$0.31 &    0.34$\pm$0.36 &   $-0.41\pm$0.36 & \nodata & \nodata & \nodata & IR6, 18 \\
M 1-9 & $<$1.15 & $<$   1.49 & $<$   1.33 & $<$0.10 & $<$   0.44 & $<$   0.28 & IR1, 18 \\
M 1-11 & 0.97$\pm$0.48 & 1.89$\pm$0.50 & 2.04$\pm$0.50 & 1.44$\pm$0.38\tablenotemark{d} & 2.36$\pm$0.58\tablenotemark{d} &    2.51$\pm$0.58\tablenotemark{d} & IR1, 19 \\
  & 0.97$\pm$0.49 & 1.89$\pm$0.50 & 2.03$\pm$0.51 & 0.95$^{+0.38}_{-\infty}$\tablenotemark{d} & 1.87$^{+0.42}_{-\infty}$\tablenotemark{d} & 2.01$^{+0.42}_{-\infty}$\tablenotemark{d} & IR6, 19 \\
M 1-12 & 0.57$\pm$0.52 &    0.79$\pm$0.52 &    1.42$\pm$0.54 & \nodata & \nodata & \nodata & IR1, 64 \\
  & 0.52$\pm$0.52 &    0.74$\pm$0.52 &    1.37$\pm$0.54 & \nodata & \nodata & \nodata & IR6, 64 \\
M 1-14 & $<$0.17 & $<$   0.53 & $<$   0.04 & $<$0.31 & $<$   0.67 & $<$   0.18 & IR1, 18 \\
M 1-16 & $<$0.75 & ($<$   1.03) & $<$   0.67 & $<$0.04 & ($<$   0.32) & $<$  $-0.04$ & IR1, 75 \\
M 1-17 & 1.13$\pm$0.50 &    0.93$\pm$0.59 &    0.79$\pm$0.59 & 0.40$\pm$0.44 &    0.20$\pm$0.50 &    0.05$\pm$0.50 & IR1, 18 \\
M 1-20 & \nodata & \nodata & \nodata & 0.09$\pm$0.56 &    0.12$\pm$0.66 &    0.21$\pm$0.66 & IR6, 85 \\
M 1-25 & 0.77$\pm$0.71 &    0.68$\pm$0.94 &    0.29$\pm$0.93 & $<$0.19 & $<$   0.10 & $<-0.30$ & IR1, 31 \\
%M 1-25 & 0.38$\pm$0.43 &    0.34$\pm$0.49 & \nodata & $<-0.13$ & $<$  $-0.17$ & \nodata & IR1, 69 \\
M 1-31 & $<$0.71 & $<$ 0.88\tablenotemark{c} & $<$ 0.47\tablenotemark{c} & 0.21$\pm$0.69 & 0.38$\pm$0.89\tablenotemark{c,}\tablenotemark{d} & $-0.03\pm$0.89\tablenotemark{c,}\tablenotemark{d} & IR1, 31 \\
%M 1-31 & $<$1.46 & ($<$   1.14) & $<$   0.75 & 1.17$\pm$0.41\tablenotemark{d} &    (0.85$\pm$0.48)\tablenotemark{d} &    0.46$\pm$0.48\tablenotemark{d} & IR1, 27 \\
M 1-32 & 1.19$\pm$0.35 & 1.19$\pm$0.36 & 0.48$\pm$0.36 & 0.84$\pm$0.38 & 0.84$\pm$0.44 & 0.13$\pm$0.44 & IR1, 31 \\
%M 1-32 & 1.59$\pm$0.25 &    (1.91$\pm$0.25) & \nodata & 0.48$\pm$0.15 &    (0.81$\pm$0.15) & \nodata & IR1, 73 \\
M 1-35 & $<$1.38 & ($<$   1.56) & $<$   0.92 & 0.32$\pm$0.87\tablenotemark{d} &    (0.50$\pm$1.07)\tablenotemark{d} &   $-0.13\pm$1.07\tablenotemark{d} & IR1,  4 \\
M 1-40 & 0.38$\pm$0.38 &    (0.54$\pm$0.38) &   $-0.05\pm$0.44 & 0.12$\pm$0.16 &    (0.29$\pm$0.17) &   $-0.30\pm$0.22 & IR1, 33 \\
M 1-46 & $<$1.25 & $<$   1.04 & $<$   0.89 & $<$1.77 & $<$   1.56 & $<$   1.42 & IR1, 31 \\
%M 1-46 & $<$1.17 & ($<$   2.32) & $<$   0.46 & $<$1.40 & ($<$   2.55) & $<$   0.69 & IR1, 34 \\
M 1-50 & $<$1.06 & $<$   0.90 & $<$   0.88 & 0.08$\pm$0.38\tablenotemark{d} &   $-0.09\pm$0.44\tablenotemark{d} &   $-0.11\pm$0.44\tablenotemark{d} & IR1, 69 \\
M 1-51 & 1.13$\pm$0.51 &    0.87$\pm$0.51 &    0.77$\pm$0.52 & 0.79$\pm$0.31 &    0.53$\pm$0.32 &    0.43$\pm$0.36 & IR1, 31 \\
%M 1-51 & 0.92$\pm$0.49 &    (1.14$\pm$0.50) &    0.71$\pm$0.51 & 0.64$\pm$0.43 &    (0.86$\pm$0.49) &    0.43$\pm$0.63 & IR1, 64 \\
M 1-54 & $<$1.06 & ($<$   0.95) & \nodata & $<$0.61 & ($<$   0.50) & \nodata & IR1, 69 \\
M 1-57 & 0.76$\pm$0.41 &    (0.61$\pm$0.47) &    0.27$\pm$0.47 & 0.14$\pm$0.60 &    ($-0.01\pm$0.72) &   $-0.35\pm$0.72 & IR1, 69 \\
M 1-58 & $<$1.23 & $<$   1.14 & $<$   0.94 & 0.56$\pm$0.42 &    0.46$\pm$0.48 &    0.27$\pm$0.62 & IR1, 19 \\
M 1-60 & $<$0.89 & ($<$   0.77) & $<$   0.40 & 0.40$\pm$0.31 &    (0.28$\pm$0.32) &   $-0.09\pm$0.32 & IR1, 31 \\
%M 1-60 & $<$0.89 & $<$   0.49 & $<$   0.33 & 0.67$\pm$0.35 &    0.27$\pm$0.35 &    0.11$\pm$0.39 & IR1, 19 \\
M 1-61 & $<$0.40 & $<$   0.57 & $<$   0.41 & $-0.08\pm$0.46 &    0.09$\pm$0.53 &   $-0.07\pm$0.53 & IR1, 31 \\
%M 1-61 & $<$0.67 & $<$   0.63 & $<$   0.53 & 0.28$\pm$0.29 &    0.24$\pm$0.30 &    0.13$\pm$0.30 & IR1, 19 \\
M 1-71 & 0.73$\pm$0.41 &    0.63$\pm$0.47 &    0.41$\pm$0.47 & 0.05$\pm$0.29 &   $-0.05\pm$1.15 &   $-0.27\pm$1.15 & IR1, 31 \\
%M 1-71 & $>-0.07$ & $>$  $-0.11$ & \nodata & $-0.01\pm$0.14 &   $-0.05\pm$0.20 & \nodata & IR1, 94 \\
M 1-72 & $<$0.23 & $<$   0.96 & $<$   0.84 & $<$0.74 & $<$   1.47 & $<$   1.35 & IR1, 64 \\
M 1-74 & $<$0.44 & $<$   0.50 & $<$   0.38 & $-0.49\pm$0.53\tablenotemark{d} &   $-0.43\pm$0.57\tablenotemark{d} &   $-0.55\pm$0.57\tablenotemark{d} & IR1, 93 \\
  & \nodata & \nodata & \nodata & $-0.26\pm$0.29 &   $-0.20\pm$0.32 &   $-0.32\pm$0.32 & IR6, 93 \\
M 1-75 & $<$1.44 & ($<$   1.31) & $<$   0.78 & $<$1.18 & ($<$   1.05) & $<$   0.52 & IR1,  4 \\
M 1-80 & $<$1.12 & $<$   1.19 & $<$   1.18 & 0.65$\pm$0.44 &    0.72$\pm$0.53 &    0.71$\pm$0.53 & IR1,  4 \\
M 2-2 & $<$1.62 & $<$   1.85 & $<$   1.85 & $<$0.39 & $<$   0.62 & $<$   0.62 & IR1,  4 \\
M 2-31 & $<$0.95 & $<$   0.93 & $<$   0.76 & 0.23$\pm$0.74 &    0.21$\pm$1.04 &    0.04$\pm$1.03 & IR1, 85 \\
M 2-43 & 0.88$\pm$0.49 &    0.91$\pm$0.51 &    0.90$\pm$0.51 & 0.36$\pm$0.61 &    0.39$\pm$0.62 &    0.38$\pm$0.62 & IR1, 31 \\
%M 2-43 & 2.19$\pm$0.56 &    2.55$\pm$0.56 & \nodata & $-0.32\pm$0.21 &    0.04$\pm$0.22 & \nodata & IR1, 73 \\
M 2-48 & $<$1.69 & ($<$   1.80) & $<$   1.00 & $<$0.45 & ($<$   0.56) & $<$  $-0.24$ & IR1, 68 \\
M 3-15 & $<$0.60 & $<$   0.90 & $<$   0.64 & $-0.12\pm$0.56 &    0.18$\pm$0.67 &   $-0.09\pm$0.76 & IR1, 31 \\
%M 3-15 & $<$0.62 & $<$   0.45 & $<$   0.29 & $-0.23\pm$0.23 &   $-0.40\pm$0.28 &   $-0.56\pm$0.28 & IR1, 69 \\
M 3-25 & $<$0.75 & ($<$   0.58) & $<$   0.41 & 0.57$\pm$0.63 &    (0.40$\pm$0.77) &    0.23$\pm$0.77 & IR1, 19 \\
M 3-28 & $<$2.12 & ($<$   2.04) & \nodata & $<$0.61 & ($<$   0.54) & \nodata & IR1, 61 \\
M 3-35 & \nodata & \nodata & \nodata & $>-0.75$ & \nodata & \nodata & IR1,  8 \\
M 3-41 & $<$1.74 & ($<$   2.31) & $<$   1.93 & $<$2.50 & ($<$   3.07) & $<$   2.69 & IR1, 85 \\
M 4-18 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & IR1, 23 \\
Me 1-1 & $<$0.92 & ($<$   1.02) & $<$   0.74 & $<$0.10 & ($<$   0.20) & $<$  $-0.08$ & IR1, 87 \\
Me 2-1 & \nodata & \nodata & \nodata & 0.26$\pm$0.27 &    0.19$\pm$0.29 &    0.23$\pm$0.29 & IR6, 88 \\
Me 2-2 & $<$0.48 & ($<$   0.81) & $<$   0.89 & $<-0.25$ & ($<$   0.08) & $<$   0.16 & IR1, 93 \\
NGC 40 & 1.10$\pm$0.27 &    1.03$\pm$0.30 &    0.74$\pm$0.30 & \nodata & \nodata & \nodata & IR4, 82 \\
  & 1.13$\pm$0.29 &    1.07$\pm$0.31 &    0.78$\pm$0.31 & \nodata & \nodata & \nodata & IR3, 82 \\
NGC 1501 & $<$1.85 & ($<$   1.98) & $<$   1.92 & $<$1.07 & ($<$   1.19) & $<$   1.14 & IR1, 26 \\
NGC 2392 & $<$1.10 & $<$   1.18 & $<$   1.06 & $<$0.36 & $<$   0.44 & $<$   0.32 & IR1, 38 \\
NGC 2440 & $<$0.73 & ($<$   0.82) & $<$   0.41 & $<-0.12$ & ($<$  $-0.03$) & $<$  $-0.44$ & IR2, 10 \\
NGC 3242 & $<$0.93 & $<$   1.07 & $<$   1.12 & 0.13$\pm$0.22 &    0.27$\pm$0.24 &    0.31$\pm$0.24 & IR1, 90 \\
  & $<$0.36 & $<$   0.50 & $<$   0.55 & 0.13$\pm$0.20 &    0.27$\pm$0.22 &    0.32$\pm$0.22 & IR2, 90 \\
  & \nodata & \nodata & \nodata & 0.17$\pm$0.24 &    0.31$\pm$0.26 &    0.36$\pm$0.26 & IR3, 90 \\
  & \nodata & \nodata & \nodata & $-0.02\pm$0.26 &    0.12$\pm$0.28 &    0.16$\pm$0.28 & IR3, 90 \\
NGC 6210 & $<$0.27 & $<$   0.29 & $<$   0.33 & 0.01$\pm$0.18 &   0.02$\pm$0.21 &    0.07$\pm$0.21 & IR2, 67 \\
  & \nodata & \nodata & \nodata & $-0.05\pm$0.24 &   $-0.04\pm$0.26 &   0.01$\pm$0.26 & IR3, 67 \\
NGC 6302 & $<$0.89 & ($<$   1.19) & $<$   0.29 & $<$0.07 & ($<$   0.36) & $<$  $-0.53$ & IR2, 76 \\
NGC 6369 & $<$1.28 & $<$   1.48 & $<$   0.84 & 0.59$\pm$0.51 &    0.79$\pm$0.63 &    0.15$\pm$0.63 & IR1,  4 \\
NGC 6439 & $<$1.23 & ($<$   1.24) & $<$   0.96 & 0.44$\pm$0.37 &    (0.45$\pm$0.40) &    0.17$\pm$0.40 & IR1,  4 \\
NGC 6445 & 1.28$\pm$0.36\tablenotemark{d} & 0.89$\pm$0.42\tablenotemark{d} & 0.96$\pm$0.42\tablenotemark{d} & 1.29$\pm$0.38 & 0.90$\pm$0.44 & 0.97$\pm$0.44 & IR1, 64 \\
NGC 6537 & $<$0.28 & ($<$   0.67) & $<$  $-0.15$ & $-0.12\pm$0.27 &    (0.27$\pm$0.29) &   $-0.56\pm$0.29 & IR1, 77 \\
  & $<$0.49 & ($<$   0.88) & $<$   0.05 & $<-0.29$ & ($<$   0.11) & $<$  $-0.72$ & IR2, 77 \\
NGC 6543 & \nodata & \nodata & \nodata & $-0.03\pm$0.22 &   $-0.23\pm$0.24 &   $-0.36\pm$0.24 & IR3, 92 \\
NGC 6567 & $<$0.41 & $<$   0.77 & $<$   0.92 & 0.06$\pm$0.21 &    0.42$\pm$0.24 &    0.57$\pm$0.24 & IR1, 46 \\
NGC 6572 & 0.16$\pm$0.41 &    0.26$\pm$0.43 &    0.15$\pm$0.43 & $-0.13\pm$0.14 &   $-0.03\pm$0.17 &   $-0.14\pm$0.17 & IR1, 67 \\
  & 0.27$\pm$0.44\tablenotemark{d} & 0.37$\pm$0.47\tablenotemark{d} & 0.26$\pm$0.47\tablenotemark{d} & $-0.17\pm$0.15 &   $-0.07\pm$0.18 &   $-0.18\pm$0.18 & IR2, 67 \\
  & 0.23$\pm$0.76\tablenotemark{d} &    0.33$\pm$0.86\tablenotemark{d} &    0.22$\pm$0.86\tablenotemark{d} & $-0.17\pm$0.18 & $-0.07\pm$0.20 & $-0.18\pm$0.20 & IR3, 67 \\
  & 0.39$\pm$0.55\tablenotemark{d} & 0.49$\pm$0.59\tablenotemark{d} & 0.38$\pm$0.59\tablenotemark{d} & $-0.07\pm$0.16 &    0.03$\pm$0.18 &   $-0.08\pm$0.18 & IR3, 67 \\
NGC 6578 & $<$1.27 & $<$   1.18 & $<$   0.95 & 0.47$\pm$0.34 &    0.38$\pm$0.35 &    0.15$\pm$0.35 & IR1,  4 \\
NGC 6629 & 1.24$\pm$0.47 & 1.30$\pm$0.57 & 0.82$\pm$0.57 & $-0.14\pm$0.33\tablenotemark{d} & $-0.08\pm$0.34\tablenotemark{d} & $-0.57\pm$0.34\tablenotemark{d} & IR1,  4 \\
NGC 6644 & 0.70$\pm$0.30\tablenotemark{d} & 0.79$\pm$0.32\tablenotemark{d} & 0.77$\pm$0.32\tablenotemark{d} & 0.00$\pm$0.31 & 0.09$\pm$0.33 & 0.06$\pm$0.33 & IR1,  7 \\
NGC 6720 & 1.31$^{+0.32}_{-\infty}$\tablenotemark{d} & 1.17$^{+0.33}_{-\infty}$\tablenotemark{d} & 0.95$^{+0.33}_{-\infty}$\tablenotemark{d} & \nodata & \nodata & \nodata & IR3, 67 \\
NGC 6741 & 0.59$\pm$0.29 &    0.40$\pm$0.31 &    0.40$\pm$0.31 & 0.35$\pm$0.25 &    0.16$\pm$0.27 &    0.16$\pm$0.27 & IR1, 67 \\
NGC 6751 & $<$1.82 & $<$   1.70 & $<$   1.47 & $<$1.26 & $<$   1.13 & $<$   0.90 & IR1, 63 \\
NGC 6778 & $<$0.93 & ($<$   1.10) & $<$   0.68 & $<$0.50 & ($<$   0.68) & $<$   0.25 & IR1,  1 \\
NGC 6790 & $<$0.11 & $<$   0.37 & $<$   0.53 & $-0.18\pm$0.14 &    0.08$\pm$0.17 &    0.24$\pm$0.17 & IR1, 67 \\
NGC 6803 & $<$0.34 & $<$   0.30 & $<$   0.13 & $-0.14\pm$0.25 &   $-0.18\pm$0.27 &   $-0.35\pm$0.27 & IR1, 93 \\
  & 0.08$^{+0.44}_{-\infty}$\tablenotemark{d} & 0.04$^{+0.45}_{-\infty}$\tablenotemark{d} & $-0.12^{+0.45}_{-\infty}$\tablenotemark{d} & $-0.07\pm$0.27 & $-0.11\pm$0.29 & $-0.28\pm$0.29 & IR3, 93 \\
NGC 6804 & \nodata & \nodata & \nodata & $<$1.08 & $<$   1.25 & \nodata & IR1,  4 \\
NGC 6807 & $<$0.68 & $<$   0.78 & $<$   1.37 & $<-0.30$ & $<$  $-0.21$ & $<$   0.39 & IR1, 93 \\
NGC 6818 & $<$0.67 & $<$   0.65 & $<$   0.42 & 0.53$\pm$0.25 &    0.51$\pm$0.28 &    0.27$\pm$0.28 & IR1, 78 \\
NGC 6826 & $<$0.42 & $<$   0.56 & $<$   0.61 & $-0.33\pm$0.27 &   $-0.19\pm$0.30 &   $-0.14\pm$0.30 & IR1, 67 \\
NGC 6833 & $<$0.32 & $<$   0.85 & $<$   0.68 & $<-0.29$ & $<$   0.25 & $<$   0.08 & IR1, 93 \\
NGC 6879 & $<$0.67 & $<$   0.81 & $<$   0.62 & 0.25$\pm$0.18 &    0.39$\pm$0.21 &    0.20$\pm$0.21 & IR1, 93 \\
NGC 6881 & 1.04$\pm$0.34\tablenotemark{d} & 0.96$\pm$0.41\tablenotemark{c,}\tablenotemark{d} & 0.57$\pm$0.41\tablenotemark{c,}\tablenotemark{d} & 0.53$\pm$0.37 & 0.45$\pm$0.45\tablenotemark{c} & 0.06$\pm$0.45\tablenotemark{c} & IR1,  4 \\
NGC 6884 & $<$0.59 & $<$   0.65 & $<$   0.52 & 0.15$\pm$0.13 &    0.20$\pm$0.16 &    0.07$\pm$0.16 & IR1, 67 \\
NGC 6886 & 0.67$\pm$0.25 &    0.52$\pm$0.27 &    0.53$\pm$0.27 & 0.18$\pm$0.30 &   0.02$\pm$0.33 &    0.03$\pm$0.33 & IR1, 79 \\
NGC 6891 & $<$0.59 & $<$   0.64 & $<$   0.62 & $<-0.03$ & $<$  0.02 & $<$ 0.00 & IR1, 93 \\
NGC 6905 & $<$1.70 & $<$   1.49 & $<$   1.77 & $<$1.47 & $<$   1.26 & $<$   1.54 & IR1, 63 \\
NGC 7009 & \nodata & \nodata & \nodata & 0.05$\pm$0.33\tablenotemark{d} &    0.13$\pm$0.35\tablenotemark{d} &   $-0.19\pm$0.35\tablenotemark{d} & IR3, 41 \\
NGC 7026 & $<$0.36 & $<$   0.27 & $<$   0.15 & 0.03$\pm$0.11 &   $-0.05\pm$0.15 &   $-0.18\pm$0.15 & IR1, 93 \\
NGC 7027 & 0.76$\pm$0.23 &    0.76$\pm$0.25 &    0.63$\pm$0.25 & 0.36$\pm$0.30 &    0.36$\pm$0.33 &    0.24$\pm$0.33 & IR2, 95 \\
  & 0.89$\pm$0.34\tablenotemark{d} & 0.89$\pm$0.37\tablenotemark{d} & 0.76$\pm$0.37\tablenotemark{d} & 0.32$\pm$0.32 &    0.32$\pm$0.35 &    0.20$\pm$0.35 & IR3, 95 \\
  & 0.93$\pm$0.25 &    0.93$\pm$0.27 &    0.80$\pm$0.27 & 0.33$\pm$0.34 &    0.33$\pm$0.36 &    0.21$\pm$0.36 & IR6, 95 \\
NGC 7354 & $<$1.23 & ($<$   1.29) & $<$   0.81 & 0.69$\pm$0.36 &    (0.75$\pm$0.44) &    0.27$\pm$0.44 & IR1,  4 \\
NGC 7662 & $<$0.95 & $<$   1.08 & $<$   1.10 & 0.49$\pm$0.29\tablenotemark{d} &    0.63$\pm$0.31\tablenotemark{d} &    0.64$\pm$0.31\tablenotemark{d} & IR2, 67 \\
  & \nodata & \nodata & \nodata & 0.31$\pm$1.12 &    0.45$\pm$1.32 &    0.47$\pm$1.32 & IR3, 67 \\
SwSt 1 & 0.29$\pm$0.23 &    0.54$\pm$0.36 & \nodata & \nodata & \nodata & \nodata & IR4, 24 \\
Vy 1-1 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & IR1, 59 \\
Vy 1-2 & $<$1.03 & $<$   0.98 & $<$   0.95 & $<$0.03 & $<$  $-0.01$ & $<$  $-0.04$ & IR1, 93 \\
Vy 2-2 & $<-0.30$ & $<$ 0.38\tablenotemark{c} & $<$ 0.00\tablenotemark{c} & $-0.69\pm$0.17 & $-0.01\pm$0.20\tablenotemark{c} & $-0.40\pm$0.20\tablenotemark{c} & IR1, 93 \\
  & $-0.35^{+0.45}_{-\infty}$\tablenotemark{d} & 0.33$^{+0.45}_{-\infty}$\tablenotemark{c,}\tablenotemark{d} & $-0.05^{+0.45}_{-\infty}$\tablenotemark{c,}\tablenotemark{d} & $-0.65^{+0.31}_{-\infty}$\tablenotemark{d} & 0.03$^{+0.31}_{-\infty}$\tablenotemark{c,}\tablenotemark{d} & $-0.36^{+0.31}_{-\infty}$\tablenotemark{c,}\tablenotemark{d} & IR3, 93 \\
  & $<-0.34$ & $<$   0.35\tablenotemark{c} & $<$  $-0.04$\tablenotemark{c} & \nodata & \nodata & \nodata & IR4, 93 \\
\tableline
\enddata
\scriptsize
\tablecomments{Solar abundance values are taken from Asplund et al.\ (2005).}
\tablenotetext{a}{The [Kr/O] and [Se/O] values of Type~I PNe are placed in parentheses.  O may be depleted via the ON-cycle in the progenitor stars of Type~I PNe, and therefore the Kr and Se abundances relative to O may not be reliable indicators of \emph{s}-process enrichments in these objects.}
\tablenotetext{b}{IC~4997 has an uncertain O abundance, and Ar is a better metallicity indicator for this object.}
\tablenotetext{c}{Although not classified as Type~I PNe, M~1-31, NGC~6881 and Vy~2-2 exhibit N enrichments indicative of second dredge-up and hot bottom burning.  For these objects, we use Ar as a reference element, since O may have been depleted by ON-cycling.}
\tablenotetext{d}{Based on a weak or uncertain detection.}
\end{deluxetable}
 
\clearpage

\begin{deluxetable}{lccccccc}
\tablecolumns{8}
\tablewidth{0pc} 
\tabletypesize{\footnotesize}
\tablecaption{Comparison of $T_{\rm e}$, $n_{\rm e}$, and Ionic Abundances from Different References}
\tablehead{
\colhead{Object} & \colhead{$T_{\rm e}$(O III)} & \colhead{$T_{\rm e}$(N II)} & \colhead{$n_{\rm e}$} & \colhead{10$^{-7}$} & \colhead{10$^{-6}$} & \colhead{10$^{-4}$} & \colhead{} \\
\colhead{Name} & \colhead{(10$^3$ K)} & \colhead{(10$^3$ K)} & \colhead{(10$^3$ cm$^{-3}$)} & \colhead{Ar$^{++}$/H$^+$} & \colhead{S$^{++}$/H$^+$} & \colhead{O$^{++}$/H$^+$} & \colhead{Ref.}}
\startdata
BD+30$^{\rm o}$3639 & \nodata & 8.40$\pm$1.00 & 11.00$\pm$1.10 & 2.76$\pm$0.55 & 5.07$\pm$1.01 & 0.041$\pm$0.008 & 11 \\
  & \nodata & 8.80$\pm$0.20 & 13.00$\pm$2.60 & 2.46$\pm$0.49 & 3.85$\pm$0.77 & 0.040$\pm$0.008 &  2 \\
Cn 3-1 & 7.67$\pm$1.00 & 7.84$\pm$1.00 & 6.83$\pm$2.68 & 6.58$\pm$1.32 & 5.33$\pm$1.07 & 0.206$\pm$0.041 & 93 \\
  & 10.10$\pm$1.00 & 6.50$\pm$1.00 & 7.28$\pm$1.46 & \nodata & 1.05$\pm$0.21 & 0.057$\pm$0.011 &  1 \\
  & \nodata & 7.50$\pm$1.00 & 6.90$\pm$1.38 & 5.89$\pm$2.41 & 3.45$\pm$2.94 & 0.126$\pm$0.079 & 31 \\
DdDm 1 & 12.30$\pm$1.00 & 12.98$\pm$1.00 & 4.50$\pm$0.50 & 0.980$\pm$0.196 & 1.68$\pm$0.34 & 0.842$\pm$0.168 & 93 \\
  & 11.80$\pm$0.80 & 11.00$\pm$1.20 & 4.40$\pm$0.88 & 4.90$\pm$0.98 & 2.56$\pm$0.51 & 0.896$\pm$0.179 & 14 \\
  & 11.70$\pm$1.00 & 11.40$\pm$1.00 & 4.00$\pm$0.80 & 5.16$\pm$1.03 & 1.87$\pm$0.37\tablenotemark{c} & 1.00$\pm$0.20 & 38 \\
Hb 4 & 10.50$\pm$1.00 & \nodata & 5.60$\pm$1.12 & 12.5$\pm$0.2\tablenotemark{a} & 2.93$\pm$1.15\tablenotemark{a} & 2.22$\pm$0.68\tablenotemark{a} &  4 \\
  & 9.25$\pm$1.00 & \nodata & 5.03$\pm$1.01 & 21.8$\pm$4.4 & 7.37$\pm$1.47 & 5.29$\pm$1.06 & 17 \\
  & 9.60$\pm$1.00 & 10.40$\pm$1.00 & 6.71$\pm$1.34 & 16.6$\pm$4.0 & 3.29$\pm$1.31 & 2.79$\pm$1.00 & 31 \\
  & \nodata & 9.00$\pm$1.00 & 4.52$\pm$0.90 & 19.9$\pm$5.5\tablenotemark{a} & 5.93$\pm$3.25\tablenotemark{a} & 3.74$\pm$1.55\tablenotemark{a} & 64 \\
\vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
\tableline
\enddata
\scriptsize
\tablecomments{The complete version of this table is in the electronic edition of the Journal.  The printed edition contains only a sample.  Values from primary references listed first.  If several positions of a nebula were observed, averaged values are listed except where noted.    If a PN has only one abundance reference from Table~6, it is not listed here (see Table~7).}
\tablenotetext{a}{Ionic abundances calculated from observed fluxes and the IRAF \textit{nebular.ionic} task (Shaw \& Dufour 1995).}
\tablenotetext{b}{$T_{\rm e}$(\ion{N}{2}) used for ionic and Se and Kr abundance determinations.}
\tablenotetext{c}{S$^{++}$/H$^+$ from near-IR lines used for Ref.\ 38, 65, 66, and 69.}
\end{deluxetable}
 
\clearpage

\begin{deluxetable}{lccccccccc}
\tablecolumns{10}
\rotate
\tablewidth{0pc}
\tabletypesize{\scriptsize}
\tablecaption{Comparison of Nebular Abundances From Different References}
\tablehead{
\colhead{Object} & \colhead{} & \colhead{} & \colhead{10$^4$} & \colhead{10$^4$} & \colhead{10$^4$} & \colhead{10$^4$} & \colhead{10$^5$} & \colhead{10$^6$} & \colhead{10$^7$}\\
\colhead{Name} & \colhead{Ref.} & \colhead{He/H}  & \colhead{O/H} & \colhead{C/H\tablenotemark{a}} & \colhead{N/H} & \colhead{Ne/H} & \colhead{S/H} & \colhead{Ar/H} & \colhead{Cl/H}}
\startdata
BD+30$^{\rm o}$3639 & 11 & \nodata & 4.60$\pm$0.92 & 7.30$\pm$1.46 & 1.10$\pm$0.22 & 1.90$\pm$0.38 & 0.640$\pm$0.128 & 5.20$\pm$1.04 & 1.40$\pm$0.28 \\
  &  2 & \nodata & 3.72$\pm$0.74 & 3.98$\pm$2.39 & 1.12$\pm$0.22 & \nodata & 0.537$\pm$0.107 & \nodata & 1.45$\pm$0.29 \\
Cn 3-1 & 93 & \nodata & 4.22$\pm$0.84 & \nodata & 0.749$\pm$0.150 & \nodata & \nodata & 1.23$\pm$0.25 & \nodata \\
  &  1 & \nodata & 1.68$\pm$1.51 & \nodata & 1.85$\pm$1.11 & 0.605$\pm$0.545 & 0.250$\pm$0.150 & \nodata & 2.50$\pm$2.30 \\
  & 31 & 0.048$\pm$0.010 & 6.17$\pm$1.85 & \nodata & 0.891$\pm$0.267 & \nodata & 0.977$\pm$0.293 & 1.41$\pm$0.42 & 0.891$\pm$0.668 \\
DdDm 1 & 93 & 0.089$\pm$0.018 & 1.12$\pm$0.22 & 0.081$\pm$0.016 & 0.206$\pm$0.041 & 0.174$\pm$0.035 & 0.223$\pm$0.045 & 0.144$\pm$0.029 & 0.486$\pm$0.097 \\
  & 14 & 0.100$\pm$0.020 & 1.40$\pm$0.42 & \nodata & 0.250$\pm$0.080 & 0.200$\pm$0.060 & 0.340$\pm$0.100 & 0.730$\pm$0.220 & \nodata \\
  & 38 & 0.100$\pm$0.020 & 1.38$\pm$0.41 & 0.059$\pm$0.024 & 0.290$\pm$0.087 & 0.230$\pm$0.070 & 0.240$\pm$0.070 & 0.520$\pm$0.160 & 0.210$\pm$0.060 \\
Hb 4 &  4 & 0.126$\pm$0.029 & 4.79$\pm$1.10 & \nodata & 2.82$\pm$0.65 & 0.912$\pm$0.210 & 1.95$\pm$0.45 & 3.16$\pm$1.10 & 5.01$\pm$1.15 \\
  & 17 & 0.134$\pm$0.027 & 7.76$\pm$2.33 & \nodata & 1.26$\pm$0.38 & 1.91$\pm$0.57 & 2.00$\pm$0.60 & 5.37$\pm$1.61 & \nodata \\
  & 31 & 0.105$\pm$0.021 & 5.25$\pm$1.58 & \nodata & 3.98$\pm$1.19 & 1.45$\pm$0.44 & 1.20$\pm$0.36 & 3.09$\pm$0.93 & 1.48$\pm$1.11 \\
  & 64 & 0.102$\pm$0.020 & 8.32$\pm$2.50 & \nodata & 2.34$\pm$0.70 & \nodata & 1.45$\pm$0.44 & 4.17$\pm$1.25 & \nodata \\
\vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
\tableline
\enddata
\scriptsize
\tablecomments{The complete version of this table is in the electronic edition of the Journal.  The printed edition contains only a sample.  Values from primary references listed first.  If several positions of a nebula were observed, averaged abundances are listed except where noted.    If a PN has only one abundance reference from Table~6, it is not listed here (see Table~8).}
\tablenotetext{a}{C abundances from UV collisionally-excited lines only.}
\end{deluxetable}
 
\clearpage

\begin{deluxetable}{lccccccc}
\tablecolumns{8}
\tablewidth{0pc} 
\tabletypesize{\scriptsize}
\tablecaption{Comparison of Ionic and Total Se and Kr Abundances Derived Using Different Abundance References}
\tablehead{
\colhead{PN Name} & \colhead{$\frac{n(\mathrm{Kr}^{++})}{n(\mathrm{H}^+)}$} & \colhead{$\frac{n(\mathrm{Se}^{3+})}{n(\mathrm{H}^+)}$} & \colhead{ICF(Kr)\tablenotemark{a}} & \colhead{ICF(Se)} & \colhead{Ref.\tablenotemark{b}} & \colhead{[Kr/H]} & \colhead{[Se/H]}}
\startdata
BD+30$^{\rm o}$3639$^{\rm o}$3639\tablenotemark{c} & (1.18$\pm$0.35)E$-9$ & \nodata & 1.95$\pm$1.29\tablenotemark{e} & \nodata & IR6, 11 & 0.08$\pm$0.33 & \nodata \\
  & (1.11$\pm$0.27)E$-9$ & \nodata & 2.26$\pm$1.40\tablenotemark{e} & \nodata & IR6,  2 & 0.12$\pm$0.33 & \nodata \\
Cn 3-1 & $<$2.71E$-9$ & $<$5.39E$-10$ & 5.57$\pm$2.53 & 114.03$\pm$50.96 & IR1, 93 & $<$0.90 & $<$1.46 \\
  & $<$1.84E$-9$ & $<$3.73E$-10$ & 4.62$\pm$6.31\tablenotemark{e} & 212.88$\pm$116.50 & IR1,  1 & $<$0.65 & $<$1.57 \\
  & $<$2.79E$-9$ & $<$5.54E$-10$ & 7.62$\pm$6.56 & 923.29$\pm$478.35 & IR1, 31 & $<$1.05 & $<$2.37 \\
DdDm 1 & $<$7.42E$-9$ & $<$1.88E$-9$ & 3.85$\pm$2.28 & 2.67$\pm$1.58 & IR1, 93 & $<$1.18 & $<$0.37 \\
  & $<$7.85E$-9$ & $<$1.98E$-9$ & 3.95$\pm$2.94 & 3.48$\pm$2.49 & IR1, 14 & $<$1.21 & $<$0.51 \\
  & $<$7.94E$-9$ & $<$2.00E$-9$ & 1.41$\pm$1.67 & 2.83$\pm$1.93 & IR1, 38 & $<$0.77 & $<$0.42 \\
Hb 4 & $<$1.47E$-9$ & (7.94$\pm$1.42)E$-10$ & 8.13$\pm$4.02 & 5.75$\pm$4.00 & IR1,  4 & $<$0.80 & 0.33$\pm$0.39 \\
  & $<$1.76E$-9$ & (9.39$\pm$1.71)E$-10$ & 7.88$\pm$4.10 & 3.14$\pm$2.12 & IR1, 17 & $<$0.86 & 0.14$\pm$0.38 \\
  & $<$1.66E$-9$ & (8.90$\pm$1.62)E$-10$ & 5.53$\pm$3.58 & 4.68$\pm$4.56 & IR1, 31 & $<$0.68 & 0.29$\pm$0.64 \\
  & $<$1.83E$-9$ & (9.75$\pm$1.79)E$-10$ & 6.46$\pm$4.15 & 6.01$\pm$6.37 & IR1, 64 & $<$0.79 & 0.44$\pm$0.29 \\
\vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
\tableline
\enddata
\scriptsize
\tablecomments{The complete version of this table is in the electronic edition of the Journal.  The printed edition contains only a sample.  Abundances derived with primary abundance references are listed first.    If a PN has only one abundance reference from Table~6, it is not listed here (see Table~9).  Solar abundance values are taken from Asplund et al.\ (2005).}
\tablenotetext{a}{ICF(Kr) from Equation~(1) except where noted}
\tablenotetext{b}{See Table~6}
\tablenotetext{c}{Contains H$_2$}
\tablenotetext{d}{Based on a weak or uncertain detection}
\tablenotetext{e}{ICF(Kr) from Equation~(2)}
\end{deluxetable}
 
\clearpage

\begin{deluxetable}{lccccccc}
\tablecolumns{8}
\tablewidth{0pc} 
\tabletypesize{\scriptsize}
\tablecaption{Comparison of Se and Kr Abundances Derived from Different Abundance References}
\tablehead{
\colhead{PN Name} & \colhead{[Kr/H]} & \colhead{[Kr/O]} & \colhead{[Kr/Ar]} & \colhead{[Se/H]} & \colhead{[Se/O]} & \colhead{[Se/Ar]}& \colhead{Ref.}}
\startdata
BD+30$^{\rm o}$3639$^{\rm o}$3639 & 0.08$\pm$0.33 &    0.08$\pm$0.36 &   $-0.46\pm$0.36 & \nodata & \nodata & \nodata & IR6, 11 \\
  & 0.12$\pm$0.33 &    0.20$\pm$0.35 & \nodata & \nodata & \nodata & \nodata & IR6,  2 \\
Cn 3-1 & $<$0.90 & $<$   0.93 & $<$   0.99 & $<$1.46 & $<$   1.49 & $<$   1.55 & IR1, 93 \\
  & $<$0.65 & $<$   1.08 & \nodata & $<$1.57 & $<$   2.00 & \nodata & IR1,  1 \\
  & $<$1.05 & $<$   0.92 & $<$   1.08 & $<$2.37 & $<$   2.24 & $<$   2.40 & IR1, 31 \\
DdDm 1 & $<$1.18 & $<$   1.78 & $<$   2.20 & $<$0.37 & $<$   0.98 & $<$   1.39 & IR1, 93 \\
  & $<$1.21 & $<$   1.72 & $<$   1.53 & $<$0.51 & $<$   1.02 & $<$   0.82 & IR1, 14 \\
  & $<$0.77 & $<$   1.29 & $<$   1.23 & $<$0.42 & $<$   0.94 & $<$   0.89 & IR1, 38 \\
Hb 4 & $<$0.80 & ($<$   0.78) & $<$   0.48 & 0.33$\pm$0.39 &    (0.31$\pm$0.43) &   0.01$\pm$0.48 & IR1,  4 \\
  & $<$0.86 & ($<$   0.63) & $<$   0.31 & 0.14$\pm$0.38 &   ($-0.09\pm$0.43) &   $-0.41\pm$0.43 & IR1, 17 \\
  & $<$0.68 & ($<$   0.62) & $<$   0.37 & 0.29$\pm$0.64 &    (0.23$\pm$0.79) &   $-0.02\pm$0.79 & IR1, 31 \\
  & $<$0.79 & ($<$   0.53) & $<$   0.35 & 0.44$\pm$0.29 &    (0.18$\pm$0.30) &   0.00$\pm$0.30 & IR1, 64 \\
\vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
\tableline
\enddata
\scriptsize
\tablecomments{The complete version of this table is in the electronic edition of the Journal.  The printed edition contains only a sample.  Abundances derived using the primary abundance references are listed first.  If a PN has only one abundance reference from Table~6, it is not listed here (see Table~10).  The [Kr/O] and [Se/O] values of Type~I PNe are placed in parentheses.  O may be depleted via the ON-cycle in the progenitor stars of Type~I PNe, and therefore the Kr and Se abundances relative to O may not be reliable indicators of \emph{s}-process enrichments in these objects.  Solar abundance values are taken from Asplund et al.\ (2005).}
\end{deluxetable}

\clearpage

\begin{deluxetable}{lccccccc}
\tablecolumns{8}
\tablewidth{0pc}
\tabletypesize{\scriptsize}
\tablecaption{Kr and Se Detection Rates Vs.\ Nebular Properties}
\tablehead{
\multicolumn{1}{l}{} & \colhead{Number} & \colhead{Kr} & \colhead{Kr Det.} & \colhead{Se} & \colhead{Se Det.} & \colhead{Se \textit{or} Kr} & \colhead{Se \textit{or} Kr} \\
\multicolumn{1}{l}{Property} & \colhead{of PNe} & \colhead{Detections} & \colhead{Rate (\%)} & \colhead{Detections} & \colhead{Rate (\%)} & \colhead{Detections} & \colhead{Det.\ Rate (\%)}}
\startdata
Full Sample & 120 & 36 & 30.0 & 70 & 58.3 & 81 & 67.5 \\
\tableline
\multicolumn{8}{c}{\textit{Progenitor Mass}} \\
\tableline
Type I & 29 & 3 & 10.3 & 12 & 41.4 & 12 & 41.4 \\
Non-Type I & 91 & 31 & 34.1 & 58 & 63.7 & 69 & 75.8 \\
\tableline
\multicolumn{8}{c}{\textit{Morphology}} \\
\tableline
Bipolar & 28 & 9 & 32.1 & 14 & 50.0 & 15 & 53.4 \\
Elliptical & 47 & 15 & 31.9 & 31 & 66.0 & 37 & 78.7 \\
Round & 4 & 1 & 25.0 & 3 & 75.0 & 3 & 75.0 \\
Irregular\tablenotemark{a} & 7 & 2 & 28.6 & 4 & 57.1 & 4 & 57.1 \\
Unknown Morphology & 34 & 9 & 26.5 & 18 & 52.9 & 22 & 64.7 \\
\tableline
\multicolumn{8}{c}{\textit{Central Star Type}} \\
\tableline
$[$WC$]$ & 26 & 10 & 38.5 & 16 & 61.5 & 20 & 76.9 \\
WELS & 17 & 3 & 17.6 & 12 & 70.6 & 12 & 70.6 \\
Non-[WC]/WELS & 77 & 23 & 29.9 & 42 & 54.5 & 49 & 63.6 \\
\tableline
\multicolumn{8}{c}{\textit{H$_2$ Emission}} \\
\tableline
H$_2$ & 39 & 23 & 59.0 & 25 & 64.1 & 30 & 76.9 \\
Non-H$_2$ & 81 & 13 & 16.0 & 45 & 54.5 & 51 & 63.0 \\
\tableline
\multicolumn{8}{c}{\textit{Dust Chemistry}} \\
\tableline
O-rich Dust & 4 & 0 & 0.0 & 2 & 50.0 & 2 & 50.0 \\
Mixed Dust & 9 & 7 & 77.8 & 5 & 55.6 & 8 & 88.9 \\
C-rich Dust & 21 & 15 & 71.4 & 14 & 66.7 & 19 & 90.5 \\
21$\mu$m Dust & 2 & 1 & 50.0 & 1 & 50.0 & 2 & 100.0 \\
Unknown Dust Chemistry & 84 & 13 & 15.5 & 48 & 57.1 & 50 & 59.5 \\
\tableline
\enddata
\tablenotetext{a}{Includes point-symmetric nebulae} 
\end{deluxetable}

\clearpage

\begin{deluxetable}{lcccccc}
\tablecolumns{7}
\tablewidth{0pc}
\tabletypesize{\footnotesize}
\tablecaption{Kr and Se Abundances Vs. Nebular Properties Tracing Progenitor Mass}
\tablehead{
\colhead{} & \colhead{Mean} & \colhead{} & \colhead{Number of} & \colhead{Mean} & \colhead{} & \colhead{Number of} \\
\colhead{Property} & \colhead{[Se/(O,~Ar)]\tablenotemark{a}} & \colhead{$< \sigma >$\tablenotemark{b}} & \colhead{Se Detections} & \colhead{[Kr/(O,~Ar)]\tablenotemark{a}} & \colhead{$< \sigma >$\tablenotemark{b}} & \colhead{Kr Detections}}
\startdata
Type I & $-0.03$ & 0.27 & 12 & 0.09 & 0.14 & 3 \\
Non-Type I\tablenotemark{c} & 0.36 & 0.26 & 55 & 1.02 & 0.27 & 30 \\
\tableline
Bipolar & 0.27 & 0.38 & 14 & 0.68 & 0.25 & 8 \\
Elliptical & 0.28 & 0.22 & 28 & 1.09 & 0.38 & 15 \\
Round & 0.59 & 0.17 & 2 & \nodata & \nodata & 0 \\
Irregular\tablenotemark{d} & 0.06 & 0.21 & 4 & 0.52 & 0.40 & 2 \\
\tableline
Full Sample & 0.31 & 0.27 & 67 & 0.98 & 0.31 & 33 \\
\enddata
\tablecomments{Only PNe exhibiting Se and/or Kr emission and with determined O and Ar abundances are considered.}
\tablenotetext{a}{Ar is used as the reference element for Type~I PNe, as well as M~1-31, NGC~6881, and Vy~2-2 (which have N/O ratios just below the Type~I cutoff); O is used for all other objects.} 
\tablenotetext{b}{The $< \sigma >$ are the mean absolute deviations in the Se and Kr abundances.} 
\tablenotetext{c}{For non-Type~I PNe, the mean [Se/Ar]~=~0.26 (for 53 objects) and [Kr/Ar]~=~1.00 (for 29 objects), which are very similar to their abundances relative to O.  This shows that using O as a reference element for non-Type~I PNe instead of Ar does not affect our results.} 
\tablenotetext{d}{Includes point-symmetric nebulae} 
\end{deluxetable}

\clearpage

\begin{deluxetable}{lcccccc}
\tablecolumns{7}
\tablewidth{0pc}
\tabletypesize{\footnotesize}
\tablecaption{Kr and Se Abundances Vs.\ Central Star Type and Dust Chemistry}
\tablehead{
\colhead{} & \colhead{Mean} & \colhead{} & \colhead{Number of} & \colhead{Mean} & \colhead{} & \colhead{Number of} \\
\colhead{Property} & \colhead{[Se/(O,~Ar)]\tablenotemark{a}} & \colhead{$< \sigma >$\tablenotemark{b}} & \colhead{Se Detections} & \colhead{[Kr/(O,~Ar)]\tablenotemark{a}} & \colhead{$< \sigma >$\tablenotemark{b}} & \colhead{Kr Detections}}
\startdata
$[$WC$]$ & 0.39 & 0.28 & 16 & 0.90 & 0.34 & 10 \\
WELS & 0.26 & 0.25 & 12 & 0.63 & 0.21 & 3 \\
Non-[WC]/WELS & 0.29 & 0.28 & 39 & 1.05 & 0.32 & 20 \\
Binary & $-0.07$ & 0.12 & 5 & 0.82 & 0.08 & 2 \\
\tableline
O-rich Dust & $-0.47$ & 0.08 & 2 & \nodata & \nodata & 0 \\
Mixed Dust & 0.34 & 0.14 & 3 & 1.19 & 0.36 & 7 \\
C-rich Dust & 0.28 & 0.25 & 13 & 0.83 & 0.28 & 14 \\
21$\mu$m Dust & 0.79 & \nodata & 1 & 1.03 & \nodata & 1 \\
\tableline
Full Sample & 0.31 & 0.27 & 67 & 0.98 & 0.31 & 33 \\
\enddata
\tablecomments{Only PNe exhibiting Se and/or Kr emission and with determined O and Ar abundances are considered.}
\tablenotetext{a}{Ar is used as the reference element for Type~I PNe, as well as M~1-31, NGC~6881, and Vy~2-2 (which have N/O ratios that leave them just short of the Type~I cutoff); O is used for all other objects.} 
\tablenotetext{b}{The $< \sigma >$ are the mean absolute deviations in the Se and Kr abundances for each group of PNe.} 
\end{deluxetable}

\clearpage

\begin{deluxetable}{lclcc}
\tablecolumns{7}
\tablewidth{0pc}
%\tabletypesize{\footnotesize}
\tablecaption{PNe with Possible Binary Central Stars}
\tablehead{
\colhead{Object} & \colhead{Evidence for} & \colhead{} & \colhead{} & \colhead{} \\
\colhead{Name} & \colhead{Binarity\tablenotemark{a}} & \multicolumn{1}{c}{Reference} & \colhead{[Se/(O,~Ar)]\tablenotemark{b}} & \colhead{[Kr/(O,~Ar)]\tablenotemark{b}}}
\startdata
Cn 3-1 & RV & Sorensen \& Pollaco 2004 & $<1.49$ & $<$0.93 \\
Hb 12 & P & Hsia et al.\ 2006 & 0.11$\pm$0.27 & 0.89$\pm$0.24 \\
Hu 2-1 & M & Miranda et al.\ 2001b & $<-0.44$ & 0.74$\pm$0.46 \\
IC 4593 & RV & De~Marco et al.\ 2004\tablenotemark{c} & $<$0.02 & $<0.54$ \\
IC 4634 & M & G\'{o}rny et al.\ 1997 & $-0.15\pm$0.21 & $<0.35$ \\
IC 4846 & M & Miranda et al.\ 2001a & $<-0.04$ & $<0.80$ \\
J 320 & M & Harman et al.\ 2004 & $<0.36$ & $<1.22$ \\
Me 1-1 & C & Shen et al.\ 2004 & $<-0.08$ & $<0.74$ \\
NGC 2392 & RV & Af\c{s}ar \& Bond 2005 & $<0.44$ & $<1.18$ \\
NGC 6210 & RV & De~Marco et al.\ 2004 & 0.02$\pm$0.21 & $<0.29$ \\
NGC 6302 & C & Feibelman 2001 & $<-0.53$ & $<0.29$ \\
NGC 6543 & RV & Sorensen \& Pollaco 2004 & $-0.23\pm$0.24 & \nodata \\
NGC 6826 & RV & De Marco 2006 & $-0.19\pm$0.30 & $<0.61$ \\
NGC 6891 & RV & De Marco et al.\ 2004\tablenotemark{c} & $<0.02$ & $<0.64$ \\
\enddata
\tablenotetext{a}{C -- composite spectrum with cool stellar companion; M -- morphological properties (e.g., point-symmetric geometry); P -- photometric variations in light curve;  RV -- radial velocity variations.} 
\tablenotetext{b}{Ar is used as the reference element for Type~I PNe, while O is used for other objects.} 
\tablenotetext{c}{Confirmed by Sorensen \& Pollaco (2004) and/or Af\c{s}ar \& Bond (2005).}
\end{deluxetable}

\clearpage

\begin{deluxetable}{lcccccccccc}
\tablecolumns{11}
\tablewidth{0pc} 
\tabletypesize{\scriptsize}
\tablecaption{Distances and [\ion{O}{3}] $\lambda$5007 Magnitudes}
\tablehead{
\colhead{Object} & \colhead{$d_{\rm meas}$} & \colhead{$d_{\rm CKS}$} & \colhead{$d_{\rm Phil}$} & \colhead{$d_{\rm VdSZ}$} & \colhead{$d_{\rm Zh}$} & \colhead{Adopted} & \colhead{$-$Log($F$(H$\beta$))} & \colhead{} & \colhead{} & \colhead{}\\
\colhead{Name} & \colhead{(kpc)\tablenotemark{a}} & \colhead{(kpc)} & \colhead{(kpc)} & \colhead{(kpc)} & \colhead{(kpc)} & \colhead{$d$ (kpc)} & \colhead{(erg cm$^{-2}$ s$^{-1}$)} & \colhead{$c_{\rm H\beta}$} & \colhead{$M_{5007}$\tablenotemark{b}} & \colhead{Enriched?\tablenotemark{c}}}
\startdata
BD+30$^{\rm o}$3639 &  1.30$\pm$0.20 &  1.16 &  2.14 &  1.84 &  1.85 &  1.30$\pm$0.20 & 10.03$\pm$0.01 &  0.40 &   1.87$\pm$0.35 & I \\
Cn 3-1 & \nodata &  3.58 &  4.00 &  3.92 &  4.05 &  3.89$\pm$0.21 & 10.94$\pm$0.02 &  0.46 &   0.60$\pm$0.12 & I \\
DdDm 1 & \nodata & 11.03 & 15.85 & \nodata & 15.35 & 14.08$\pm$2.65 & 11.57$\pm$0.10 &  0.14 &  $-3.98\pm$0.43 & I \\
Hb 4 & \nodata &  2.08 & \nodata &  2.60 &  2.68 &  2.45$\pm$0.33 & 11.96$\pm$0.01 &  1.94 &  $-0.27\pm$0.30 & I \\
Hb 5 & \nodata &  1.24 & \nodata &  1.26 &  1.32 &  1.27$\pm$0.04 & 11.52$\pm$0.04 &  1.69 &  $-0.36\pm$0.07 & N \\
Hb 6 & \nodata &  1.66 & \nodata &  2.40 &  2.45 &  2.17$\pm$0.44 & 12.05$\pm$0.01 &  2.10 &   0.01$\pm$0.47 & I \\
Hb 7 & \nodata &  5.54 & \nodata & \nodata &  5.90 &  5.72$\pm$0.25 & 11.25$\pm$0.07 &  0.28 &  $-3.48\pm$0.10 & I \\
Hb 12 & \nodata &  2.24 & 10.46 & \nodata &  8.11 &  6.94$\pm$4.24 & 11.02$\pm$0.04 &  1.35 &  $-3.94\pm$1.00 & Y \\
He 2-459 & \nodata &  3.35 &  7.24 &  6.05 &  6.02 &  5.67$\pm$1.64 & 12.73$\pm$0.10 &  2.50 &   6.35$\pm$0.72 & I \\
Hu 1-1 & \nodata &  6.74 &  3.86 &  4.50 &  4.93 &  5.01$\pm$1.24 & 11.60$\pm$0.02 &  0.55 &  $-2.80\pm$0.59 & I \\
\vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
\tableline
\enddata
\scriptsize
\tablecomments{The complete version of this table is in the electronic edition of the Journal.  The printed edition contains only a sample.  Adopted distances, $F$(H$\beta$), extinction coefficients, $[$\ion{O}{3}$]$ $\lambda$5007 magnitudes, and \emph{s}-process enrichments are given for each PN.  The adopted distances are either measured distances or the averaged statistical distances of CKS (Cahn et al.\ 1992), Phillips (2004), VdSZ (Van~de~Steene \& Zijlstra 1994), and Zhang (1995).  The $F$(H$\beta$) values are all from CKS or the Vizier Strasbourg-ESO Catalog database, and $c_{\rm H\beta}$ are from the primary abundance references (Table~6).  The following PNe have been excluded from this analysis, due to lack of distance, $F$(H$\beta$), or optical data: K~3-17, K~3-55, K~3-62, M~1-71, and Vy~1-2.}
\tablenotetext{a}{References for trigonometric or expansion parallax distances ($d_{\rm meas}$): Acker et al.\ 1998 (NGC 2392), G\'{o}mez et al.\ 1993 (NGC 6302), Guzm\'{a}n et al.\ 2006 (M 2-43), Hajian et al.\ 1995 (NGC 6210, NGC 6572), Harris et al.\ 1997 (NGC 6720), and Mellema 2004 (BD+30$^{\rm o}$3639, NGC 3242, NGC 6543, NGC 6578, NGC 6884, NGC 7027, NGC 7662, Vy 2-2).}
\tablenotetext{b}{The derived $M_{5007}$ have been shifted by $-1.78$ magnitudes to match the expected bright limit of $-4.48$ mag (Ciardullo et al.\ 1989).}
\tablenotetext{c}{Determination of \emph{s}-process enrichment: Y -- yes (enriched), N -- not enriched, I -- indeterminate enrichment.  See \S6.2.}
\end{deluxetable}
